Bound states of holes in an antiferromagnet

The formation of bound states of holes in an antiferromagnetic spin-1/2 background is studied using numerical techniques applied to the ${\rm t-J}$ Hamiltonian on clusters with up to 26 sites. An analysis of the binding energy as a function of cluster size suggests that a two hole bound state is formed for couplings larger than a ``critical'' value ${\rm J/t]_c}$. The symmetry of the bound state is $\dx2y2$. We also observed that its ``quasiparticle'' weight ${\rm Z_{2h}}$ (defined in the text), is finite for all values of the coupling ${\rm J/t}$. Thus, in the region ${\rm J/t \geq J/t]_c}$ the bound state of two holes behaves like a quasiparticle with charge $Q=2e$, spin $S=0$, and $\dx2y2$ internal symmetry. The relation with recent ideas that have suggested the possibility of d-wave pairing in the high temperature cuprate superconductors is briefly discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------- Fig1 ------- cut here -----------------------------------------------
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 1474 255 L
341 255 M 341 296 L
398 255 M 398 275 L
454 255 M 454 275 L
511 255 M 511 275 L
568 255 M 568 296 L
624 255 M 624 275 L
681 255 M 681 275 L
738 255 M 738 275 L
794 255 M 794 296 L
851 255 M 851 275 L
907 255 M 907 275 L
964 255 M 964 275 L
1021 255 M 1021 296 L
1077 255 M 1077 275 L
1134 255 M 1134 275 L
1190 255 M 1190 275 L
1247 255 M 1247 296 L
1304 255 M 1304 275 L
1360 255 M 1360 275 L
1417 255 M 1417 275 L
1474 255 M 1474 296 L
316 193 M 339 224 M 331 222 L
326 214 L
323 201 L
323 193 L
326 180 L
331 173 L
339 170 L
344 170 L
352 173 L
357 180 L
359 193 L
359 201 L
357 214 L
352 222 L
344 224 L
339 224 L
333 222 L
331 219 L
328 214 L
326 201 L
326 193 L
328 180 L
331 175 L
333 173 L
339 170 L
344 170 M 349 173 L
352 175 L
354 180 L
357 193 L
357 201 L
354 214 L
352 219 L
349 222 L
344 224 L
503 193 M 526 224 M 519 222 L
513 214 L
511 201 L
511 193 L
513 180 L
519 173 L
526 170 L
532 170 L
539 173 L
544 180 L
547 193 L
547 201 L
544 214 L
539 222 L
532 224 L
526 224 L
521 222 L
519 219 L
516 214 L
513 201 L
513 193 L
516 180 L
519 175 L
521 173 L
526 170 L
532 170 M 537 173 L
539 175 L
542 180 L
544 193 L
544 201 L
542 214 L
539 219 L
537 222 L
532 224 L
568 175 M 565 173 L
568 170 L
570 173 L
568 175 L
591 214 M 593 211 L
591 209 L
588 211 L
588 214 L
591 219 L
593 222 L
601 224 L
611 224 L
619 222 L
622 219 L
624 214 L
624 209 L
622 204 L
614 198 L
601 193 L
596 191 L
591 185 L
588 178 L
588 170 L
611 224 M 617 222 L
619 219 L
622 214 L
622 209 L
619 204 L
611 198 L
601 193 L
588 175 M 591 178 L
596 178 L
609 173 L
617 173 L
622 175 L
624 178 L
596 178 M 609 170 L
619 170 L
622 173 L
624 178 L
624 183 L
730 193 M 753 224 M 745 222 L
740 214 L
737 201 L
737 193 L
740 180 L
745 173 L
753 170 L
758 170 L
766 173 L
771 180 L
773 193 L
773 201 L
771 214 L
766 222 L
758 224 L
753 224 L
748 222 L
745 219 L
743 214 L
740 201 L
740 193 L
743 180 L
745 175 L
748 173 L
753 170 L
758 170 M 763 173 L
766 175 L
768 180 L
771 193 L
771 201 L
768 214 L
766 219 L
763 222 L
758 224 L
794 175 M 792 173 L
794 170 L
797 173 L
794 175 L
838 219 M 838 170 L
841 224 M 841 170 L
841 224 M 812 185 L
853 185 L
830 170 M 848 170 L
956 193 M 979 224 M 972 222 L
966 214 L
964 201 L
964 193 L
966 180 L
972 173 L
979 170 L
984 170 L
992 173 L
997 180 L
1000 193 L
1000 201 L
997 214 L
992 222 L
984 224 L
979 224 L
974 222 L
972 219 L
969 214 L
966 201 L
966 193 L
969 180 L
972 175 L
974 173 L
979 170 L
984 170 M 990 173 L
992 175 L
995 180 L
997 193 L
997 201 L
995 214 L
992 219 L
990 222 L
984 224 L
1021 175 M 1018 173 L
1021 170 L
1023 173 L
1021 175 L
1072 216 M 1070 214 L
1072 211 L
1075 214 L
1075 216 L
1072 222 L
1067 224 L
1059 224 L
1051 222 L
1046 216 L
1044 211 L
1041 201 L
1041 185 L
1044 178 L
1049 173 L
1057 170 L
1062 170 L
1070 173 L
1075 178 L
1077 185 L
1077 188 L
1075 196 L
1070 201 L
1062 204 L
1059 204 L
1051 201 L
1046 196 L
1044 188 L
1059 224 M 1054 222 L
1049 216 L
1046 211 L
1044 201 L
1044 185 L
1046 178 L
1051 173 L
1057 170 L
1062 170 M 1067 173 L
1072 178 L
1075 185 L
1075 188 L
1072 196 L
1067 201 L
1062 204 L
1183 193 M 1206 224 M 1198 222 L
1193 214 L
1190 201 L
1190 193 L
1193 180 L
1198 173 L
1206 170 L
1211 170 L
1219 173 L
1224 180 L
1226 193 L
1226 201 L
1224 214 L
1219 222 L
1211 224 L
1206 224 L
1201 222 L
1198 219 L
1196 214 L
1193 201 L
1193 193 L
1196 180 L
1198 175 L
1201 173 L
1206 170 L
1211 170 M 1216 173 L
1219 175 L
1221 180 L
1224 193 L
1224 201 L
1221 214 L
1219 219 L
1216 222 L
1211 224 L
1247 175 M 1244 173 L
1247 170 L
1250 173 L
1247 175 L
1281 224 M 1273 222 L
1270 216 L
1270 209 L
1273 204 L
1281 201 L
1291 201 L
1299 204 L
1301 209 L
currentpoint stroke M
1301 216 L
1299 222 L
1291 224 L
1281 224 L
1275 222 L
1273 216 L
1273 209 L
1275 204 L
1281 201 L
1291 201 M 1296 204 L
1299 209 L
1299 216 L
1296 222 L
1291 224 L
1281 201 M 1273 198 L
1270 196 L
1268 191 L
1268 180 L
1270 175 L
1273 173 L
1281 170 L
1291 170 L
1299 173 L
1301 175 L
1304 180 L
1304 191 L
1301 196 L
1299 198 L
1291 201 L
1281 201 M 1275 198 L
1273 196 L
1270 191 L
1270 180 L
1273 175 L
1275 173 L
1281 170 L
1291 170 M 1296 173 L
1299 175 L
1301 180 L
1301 191 L
1299 196 L
1296 198 L
1291 201 L
1448 193 M 1463 214 M 1468 216 L
1476 224 L
1476 170 L
1473 222 M 1473 170 L
1463 170 M 1486 170 L
341 2261 M 1474 2261 L
341 2261 M 341 2220 L
398 2261 M 398 2240 L
454 2261 M 454 2240 L
511 2261 M 511 2240 L
568 2261 M 568 2220 L
624 2261 M 624 2240 L
681 2261 M 681 2240 L
738 2261 M 738 2240 L
794 2261 M 794 2220 L
851 2261 M 851 2240 L
907 2261 M 907 2240 L
964 2261 M 964 2240 L
1021 2261 M 1021 2220 L
1077 2261 M 1077 2240 L
1134 2261 M 1134 2240 L
1190 2261 M 1190 2240 L
1247 2261 M 1247 2220 L
1304 2261 M 1304 2240 L
1360 2261 M 1360 2240 L
1417 2261 M 1417 2240 L
1474 2261 M 1474 2220 L
341 255 M 341 2261 L
341 255 M 396 255 L
341 398 M 369 398 L
341 541 M 396 541 L
341 685 M 369 685 L
341 828 M 396 828 L
341 971 M 369 971 L
341 1114 M 396 1114 L
341 1258 M 369 1258 L
341 1401 M 396 1401 L
341 1544 M 369 1544 L
341 1688 M 396 1688 L
341 1831 M 369 1831 L
341 1974 M 396 1974 L
341 2117 M 369 2117 L
341 2261 M 396 2261 L
181 255 M 192 255 M 238 255 L
287 278 M 284 275 L
287 273 L
290 275 L
290 278 L
287 283 L
282 286 L
274 286 L
266 283 L
261 278 L
259 273 L
256 263 L
256 247 L
259 239 L
264 234 L
272 232 L
277 232 L
284 234 L
290 239 L
292 247 L
292 250 L
290 257 L
284 263 L
277 265 L
274 265 L
266 263 L
261 257 L
259 250 L
274 286 M 269 283 L
264 278 L
261 273 L
259 263 L
259 247 L
261 239 L
266 234 L
272 232 L
277 232 M 282 234 L
287 239 L
290 247 L
290 250 L
287 257 L
282 263 L
277 265 L
181 541 M 192 541 M 238 541 L
261 572 M 256 546 L
261 552 L
269 554 L
277 554 L
284 552 L
290 546 L
292 539 L
292 533 L
290 526 L
284 521 L
277 518 L
269 518 L
261 521 L
259 523 L
256 528 L
256 531 L
259 533 L
261 531 L
259 528 L
277 554 M 282 552 L
287 546 L
290 539 L
290 533 L
287 526 L
282 521 L
277 518 L
261 572 M 287 572 L
261 570 M 274 570 L
287 572 L
181 828 M 192 828 M 238 828 L
279 854 M 279 805 L
282 859 M 282 805 L
282 859 M 254 820 L
295 820 L
272 805 M 290 805 L
181 1114 M 192 1114 M 238 1114 L
259 1135 M 261 1132 L
259 1130 L
256 1132 L
256 1135 L
259 1140 L
261 1143 L
269 1145 L
279 1145 L
287 1143 L
290 1138 L
290 1130 L
287 1125 L
279 1122 L
272 1122 L
279 1145 M 284 1143 L
287 1138 L
287 1130 L
284 1125 L
279 1122 L
284 1119 L
290 1114 L
292 1109 L
292 1101 L
290 1096 L
287 1094 L
279 1091 L
269 1091 L
261 1094 L
259 1096 L
256 1101 L
256 1104 L
259 1107 L
261 1104 L
259 1101 L
287 1117 M 290 1109 L
290 1101 L
287 1096 L
284 1094 L
279 1091 L
181 1401 M 192 1401 M 238 1401 L
259 1422 M 261 1419 L
259 1416 L
256 1419 L
256 1422 L
259 1427 L
261 1429 L
269 1432 L
279 1432 L
287 1429 L
290 1427 L
292 1422 L
292 1416 L
290 1411 L
282 1406 L
269 1401 L
264 1398 L
259 1393 L
256 1385 L
256 1378 L
279 1432 M 284 1429 L
287 1427 L
290 1422 L
290 1416 L
287 1411 L
279 1406 L
269 1401 L
256 1383 M 259 1385 L
264 1385 L
277 1380 L
284 1380 L
290 1383 L
292 1385 L
264 1385 M 277 1378 L
287 1378 L
290 1380 L
292 1385 L
292 1391 L
181 1687 M 192 1687 M 238 1687 L
264 1708 M 269 1711 L
277 1718 L
277 1664 L
274 1716 M 274 1664 L
264 1664 M 287 1664 L
248 1974 M 272 2005 M 264 2002 L
259 1995 L
256 1982 L
256 1974 L
259 1961 L
264 1953 L
272 1951 L
277 1951 L
284 1953 L
290 1961 L
292 1974 L
292 1982 L
290 1995 L
284 2002 L
277 2005 L
272 2005 L
266 2002 L
264 2000 L
261 1995 L
259 1982 L
259 1974 L
261 1961 L
264 1956 L
266 1953 L
272 1951 L
277 1951 M 282 1953 L
284 1956 L
287 1961 L
290 1974 L
290 1982 L
287 1995 L
284 2000 L
282 2002 L
277 2005 L
248 2261 M 264 2281 M 269 2284 L
277 2291 L
277 2237 L
274 2289 M 274 2237 L
264 2237 M 287 2237 L
1474 255 M 1474 2261 L
1474 255 M 1419 255 L
1474 398 M 1446 398 L
1474 541 M 1419 541 L
1474 685 M 1446 685 L
1474 828 M 1419 828 L
1474 971 M 1446 971 L
1474 1114 M 1419 1114 L
1474 1258 M 1446 1258 L
1474 1401 M 1419 1401 L
1474 1544 M 1446 1544 L
1474 1688 M 1419 1688 L
currentpoint stroke M
1474 1831 M 1446 1831 L
1474 1974 M 1419 1974 L
1474 2117 M 1446 2117 L
1474 2261 M 1419 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
454 481 M 511 610 L
568 723 L
681 928 L
907 1295 L
1190 1710 L
1474 2095 L
478 467 M 454 508 L
431 467 L
478 467 L
535 596 M 511 637 L
488 596 L
535 596 L
591 709 M 568 750 L
544 709 L
591 709 L
704 914 M 681 955 L
657 914 L
704 914 L
931 1281 M 907 1322 L
884 1281 L
931 1281 L
1214 1696 M 1190 1737 L
1167 1696 L
1214 1696 L
1474 2122 M 1450 2081 L
1474 2081 L
currentpoint stroke [] 0 setdash M
454 435 M 511 544 L
568 649 L
681 849 L
907 1219 L
1190 1643 L
1474 2039 L
474 415 M 474 454 L
435 454 L
435 415 L
474 415 L
530 525 M 530 563 L
492 563 L
492 525 L
530 525 L
587 630 M 587 668 L
548 668 L
548 630 L
587 630 L
700 830 M 700 868 L
662 868 L
662 830 L
700 830 L
927 1200 M 927 1238 L
888 1238 L
888 1200 L
927 1200 L
1210 1624 M 1210 1662 L
1171 1662 L
1171 1624 L
1210 1624 L
1474 2058 M 1454 2058 L
1454 2020 L
1474 2020 L
currentpoint stroke [] 0 setdash M
454 457 M 511 578 L
568 688 L
681 889 L
907 1250 L
1190 1659 L
1474 2042 L
454 457 M B
474 438 M 474 476 L
435 476 L
435 438 L
474 438 L
currentpoint fill M
511 578 M B
530 558 M 530 597 L
492 597 L
492 558 L
530 558 L
currentpoint fill M
568 688 M B
587 668 M 587 707 L
549 707 L
549 668 L
587 668 L
currentpoint fill M
681 889 M B
700 870 M 700 908 L
662 908 L
662 870 L
700 870 L
currentpoint fill M
907 1250 M B
927 1230 M 927 1269 L
888 1269 L
888 1231 L
927 1231 L
currentpoint fill M
1190 1659 M B
1210 1640 M 1210 1678 L
1171 1678 L
1171 1640 L
1210 1640 L
currentpoint fill M
1474 2042 M B
1493 2022 M 1493 2061 L
1454 2061 L
1454 2023 L
1493 2023 L
currentpoint fill M
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
829 75 M 859 111 M 859 60 L
856 51 L
850 48 L
844 48 L
838 51 L
835 57 L
835 63 L
838 66 L
841 63 L
838 60 L
856 111 M 856 60 L
853 51 L
850 48 L
847 111 M 868 111 L
934 123 M 880 27 L
955 111 M 955 60 L
958 51 L
964 48 L
970 48 L
976 51 L
979 57 L
958 111 M 958 60 L
961 51 L
964 48 L
946 90 M 970 90 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
75 2113 M 127 2113 L
127 2122 L
123 2130 L
118 2134 L
110 2139 L
97 2139 L
84 2134 L
75 2126 L
71 2113 L
71 2104 L
75 2091 L
84 2083 L
97 2079 L
105 2079 L
118 2083 L
127 2091 L
123 2113 M 123 2126 L
118 2134 L
97 2139 M 88 2134 L
80 2126 L
75 2113 L
75 2104 L
80 2091 L
88 2083 L
97 2079 L
150 2097 M 153 2094 L
150 2091 L
148 2094 L
148 2097 L
150 2102 L
153 2104 L
160 2107 L
171 2107 L
179 2104 L
181 2102 L
184 2097 L
184 2091 L
181 2086 L
173 2081 L
160 2076 L
155 2073 L
150 2068 L
148 2061 L
148 2053 L
171 2107 M 176 2104 L
179 2102 L
181 2097 L
181 2091 L
179 2086 L
171 2081 L
160 2076 L
148 2058 M 150 2061 L
155 2061 L
168 2055 L
176 2055 L
181 2058 L
184 2061 L
155 2061 M 168 2053 L
179 2053 L
181 2055 L
184 2061 L
184 2066 L
currentpoint stroke [] 0 setdash M
794 1974 M currentpoint stroke [] 0 setdash M
841 2043 M 833 2034 L
824 2021 L
816 2004 L
811 1983 L
811 1965 L
816 1944 L
824 1927 L
833 1914 L
841 1905 L
833 2034 M 824 2017 L
820 2004 L
816 1983 L
816 1965 L
820 1944 L
824 1931 L
833 1914 L
876 1987 M 876 1983 L
871 1983 L
871 1987 L
876 1991 L
884 1995 L
902 1995 L
910 1991 L
914 1987 L
919 1978 L
919 1948 L
923 1940 L
927 1935 L
914 1987 M 914 1948 L
919 1940 L
927 1935 L
932 1935 L
914 1978 M 910 1974 L
884 1970 L
871 1965 L
867 1957 L
867 1948 L
871 1940 L
884 1935 L
897 1935 L
906 1940 L
914 1948 L
884 1970 M 876 1965 L
871 1957 L
871 1948 L
876 1940 L
884 1935 L
953 2043 M 962 2034 L
970 2021 L
979 2004 L
983 1983 L
983 1965 L
979 1944 L
970 1927 L
962 1914 L
953 1905 L
962 2034 M 970 2017 L
975 2004 L
979 1983 L
979 1965 L
975 1944 L
970 1931 L
962 1914 L
currentpoint stroke [] 0 setdash M
stroke
showpage

------- Fig2 ------- cut here -----------------------------------------------
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 1474 255 L
341 255 M 341 296 L
452 255 M 452 275 L
562 255 M 562 275 L
673 255 M 673 275 L
783 255 M 783 275 L
894 255 M 894 296 L
1004 255 M 1004 275 L
1115 255 M 1115 275 L
1225 255 M 1225 275 L
1335 255 M 1335 275 L
1446 255 M 1446 296 L
316 193 M 339 224 M 331 222 L
326 214 L
323 201 L
323 193 L
326 180 L
331 173 L
339 170 L
344 170 L
352 173 L
357 180 L
359 193 L
359 201 L
357 214 L
352 222 L
344 224 L
339 224 L
333 222 L
331 219 L
328 214 L
326 201 L
326 193 L
328 180 L
331 175 L
333 173 L
339 170 L
344 170 M 349 173 L
352 175 L
354 180 L
357 193 L
357 201 L
354 214 L
352 219 L
349 222 L
344 224 L
868 193 M 883 214 M 888 216 L
896 224 L
896 170 L
894 222 M 894 170 L
883 170 M 906 170 L
1420 193 M 1430 214 M 1433 211 L
1430 209 L
1428 211 L
1428 214 L
1430 219 L
1433 222 L
1441 224 L
1451 224 L
1459 222 L
1461 219 L
1464 214 L
1464 209 L
1461 204 L
1454 198 L
1441 193 L
1436 191 L
1430 185 L
1428 178 L
1428 170 L
1451 224 M 1456 222 L
1459 219 L
1461 214 L
1461 209 L
1459 204 L
1451 198 L
1441 193 L
1428 175 M 1430 178 L
1436 178 L
1448 173 L
1456 173 L
1461 175 L
1464 178 L
1436 178 M 1448 170 L
1459 170 L
1461 173 L
1464 178 L
1464 183 L
341 2261 M 1474 2261 L
341 2261 M 341 2220 L
452 2261 M 452 2240 L
562 2261 M 562 2240 L
673 2261 M 673 2240 L
783 2261 M 783 2240 L
894 2261 M 894 2220 L
1004 2261 M 1004 2240 L
1115 2261 M 1115 2240 L
1225 2261 M 1225 2240 L
1335 2261 M 1335 2240 L
1446 2261 M 1446 2220 L
341 255 M 341 2261 L
341 255 M 396 255 L
341 388 M 369 388 L
341 522 M 369 522 L
341 656 M 369 656 L
341 790 M 369 790 L
341 923 M 396 923 L
341 1057 M 369 1057 L
341 1191 M 369 1191 L
341 1325 M 369 1325 L
341 1458 M 369 1458 L
341 1592 M 396 1592 L
341 1726 M 369 1726 L
341 1859 M 369 1859 L
341 1993 M 369 1993 L
341 2127 M 369 2127 L
341 2261 M 396 2261 L
249 255 M 264 275 M 269 278 L
277 286 L
277 232 L
274 283 M 274 232 L
264 232 M 287 232 L
171 923 M 187 944 M 192 947 L
199 954 L
199 900 L
197 952 M 197 900 L
187 900 M 210 900 L
236 905 M 233 903 L
236 900 L
238 903 L
236 905 L
261 954 M 256 928 L
261 934 L
269 936 L
277 936 L
284 934 L
290 928 L
292 921 L
292 916 L
290 908 L
284 903 L
277 900 L
269 900 L
261 903 L
259 905 L
256 910 L
256 913 L
259 916 L
261 913 L
259 910 L
277 936 M 282 934 L
287 928 L
290 921 L
290 916 L
287 908 L
282 903 L
277 900 L
261 954 M 287 954 L
261 952 M 274 952 L
287 954 L
248 1592 M 259 1613 M 261 1610 L
259 1607 L
256 1610 L
256 1613 L
259 1618 L
261 1620 L
269 1623 L
279 1623 L
287 1620 L
290 1618 L
292 1613 L
292 1607 L
290 1602 L
282 1597 L
269 1592 L
264 1589 L
259 1584 L
256 1576 L
256 1569 L
279 1623 M 284 1620 L
287 1618 L
290 1613 L
290 1607 L
287 1602 L
279 1597 L
269 1592 L
256 1574 M 259 1576 L
264 1576 L
277 1571 L
284 1571 L
290 1574 L
292 1576 L
264 1576 M 277 1569 L
287 1569 L
290 1571 L
292 1576 L
292 1582 L
171 2261 M 181 2281 M 184 2279 L
181 2276 L
179 2279 L
179 2281 L
181 2286 L
184 2289 L
192 2291 L
202 2291 L
210 2289 L
212 2286 L
215 2281 L
215 2276 L
212 2271 L
205 2266 L
192 2261 L
187 2258 L
181 2253 L
179 2245 L
179 2237 L
202 2291 M 207 2289 L
210 2286 L
212 2281 L
212 2276 L
210 2271 L
202 2266 L
192 2261 L
179 2242 M 181 2245 L
187 2245 L
199 2240 L
207 2240 L
212 2242 L
215 2245 L
187 2245 M 199 2237 L
210 2237 L
212 2240 L
215 2245 L
215 2250 L
236 2242 M 233 2240 L
236 2237 L
238 2240 L
236 2242 L
261 2291 M 256 2266 L
261 2271 L
269 2273 L
277 2273 L
284 2271 L
290 2266 L
292 2258 L
292 2253 L
290 2245 L
284 2240 L
277 2237 L
269 2237 L
261 2240 L
259 2242 L
256 2248 L
256 2250 L
259 2253 L
261 2250 L
259 2248 L
277 2273 M 282 2271 L
287 2266 L
290 2258 L
290 2253 L
287 2245 L
282 2240 L
277 2237 L
261 2291 M 287 2291 L
261 2289 M 274 2289 L
287 2291 L
1474 255 M 1474 2261 L
1474 255 M 1419 255 L
1474 388 M 1446 388 L
1474 522 M 1446 522 L
1474 656 M 1446 656 L
1474 790 M 1446 790 L
1474 923 M 1419 923 L
1474 1057 M 1446 1057 L
1474 1191 M 1446 1191 L
1474 1325 M 1446 1325 L
1474 1458 M 1446 1458 L
1474 1592 M 1419 1592 L
1474 1726 M 1446 1726 L
1474 1859 M 1446 1859 L
1474 1993 M 1446 1993 L
1474 2127 M 1446 2127 L
1474 2261 M 1419 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
888 101 M 914 132 M 914 88 L
911 80 L
906 77 L
901 77 L
896 80 L
893 85 L
893 90 L
896 93 L
898 90 L
896 88 L
911 132 M 911 88 L
909 80 L
906 77 L
904 132 M 922 132 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
87 1978 M 87 1888 L
91 1978 M 91 1888 L
currentpoint stroke M
74 1978 M 125 1978 L
138 1974 L
142 1969 L
147 1961 L
147 1952 L
142 1943 L
138 1939 L
125 1935 L
91 1935 L
125 1978 M 134 1974 L
138 1969 L
142 1961 L
142 1952 L
138 1943 L
134 1939 L
125 1935 L
74 1888 M 104 1888 L
112 1935 M 121 1930 L
125 1926 L
138 1896 L
142 1892 L
147 1892 L
151 1896 L
121 1930 M 125 1922 L
134 1892 L
138 1888 L
147 1888 L
151 1896 L
151 1900 L
currentpoint stroke [] 0 setdash M
1087 2060 M currentpoint stroke [] 0 setdash M
1134 2129 M 1126 2120 L
1117 2107 L
1108 2090 L
1104 2068 L
1104 2051 L
1108 2030 L
1117 2013 L
1126 2000 L
1134 1991 L
1126 2120 M 1117 2103 L
1113 2090 L
1108 2068 L
1108 2051 L
1113 2030 L
1117 2017 L
1126 2000 L
1169 2073 M 1169 2068 L
1164 2068 L
1164 2073 L
1169 2077 L
1177 2081 L
1194 2081 L
1203 2077 L
1207 2073 L
1212 2064 L
1212 2034 L
1216 2026 L
1220 2021 L
1207 2073 M 1207 2034 L
1212 2026 L
1220 2021 L
1224 2021 L
1207 2064 M 1203 2060 L
1177 2056 L
1164 2051 L
1160 2043 L
1160 2034 L
1164 2026 L
1177 2021 L
1190 2021 L
1199 2026 L
1207 2034 L
1177 2056 M 1169 2051 L
1164 2043 L
1164 2034 L
1169 2026 L
1177 2021 L
1246 2129 M 1255 2120 L
1263 2107 L
1272 2090 L
1276 2068 L
1276 2051 L
1272 2030 L
1263 2013 L
1255 2000 L
1246 1991 L
1255 2120 M 1263 2103 L
1267 2090 L
1272 2068 L
1272 2051 L
1267 2030 L
1263 2017 L
1255 2000 L
currentpoint stroke [] 0 setdash M
1059 1806 M currentpoint stroke [] 0 setdash M
1073 1839 M 1073 1781 L
1076 1839 M 1109 1786 L
1076 1834 M 1109 1781 L
1109 1839 M 1109 1781 L
1065 1839 M 1076 1839 L
1101 1839 M 1118 1839 L
1065 1781 M 1082 1781 L
1135 1814 M 1185 1814 L
1135 1798 M 1185 1798 L
1213 1828 M 1218 1831 L
1227 1839 L
1227 1781 L
1224 1837 M 1224 1781 L
1213 1781 M 1238 1781 L
1294 1831 M 1291 1828 L
1294 1825 L
1296 1828 L
1296 1831 L
1294 1837 L
1288 1839 L
1280 1839 L
1271 1837 L
1266 1831 L
1263 1825 L
1260 1814 L
1260 1798 L
1263 1789 L
1268 1784 L
1277 1781 L
1282 1781 L
1291 1784 L
1296 1789 L
1299 1798 L
1299 1800 L
1296 1809 L
1291 1814 L
1282 1817 L
1280 1817 L
1271 1814 L
1266 1809 L
1263 1800 L
1280 1839 M 1274 1837 L
1268 1831 L
1266 1825 L
1263 1814 L
1263 1798 L
1266 1789 L
1271 1784 L
1277 1781 L
1282 1781 M 1288 1784 L
1294 1789 L
1296 1798 L
1296 1800 L
1294 1809 L
1288 1814 L
1282 1817 L
currentpoint stroke [] 0 setdash M
1059 1712 M currentpoint stroke [] 0 setdash M
1073 1746 M 1073 1687 L
1076 1746 M 1109 1693 L
1076 1740 M 1109 1687 L
1109 1746 M 1109 1687 L
1065 1746 M 1076 1746 L
1101 1746 M 1118 1746 L
1065 1687 M 1082 1687 L
1135 1721 M 1185 1721 L
1135 1704 M 1185 1704 L
1213 1735 M 1218 1737 L
1227 1746 L
1227 1687 L
1224 1743 M 1224 1687 L
1213 1687 M 1238 1687 L
1274 1746 M 1266 1743 L
1263 1737 L
1263 1729 L
1266 1723 L
1274 1721 L
1285 1721 L
1294 1723 L
1296 1729 L
1296 1737 L
1294 1743 L
1285 1746 L
1274 1746 L
1268 1743 L
1266 1737 L
1266 1729 L
1268 1723 L
1274 1721 L
1285 1721 M 1291 1723 L
1294 1729 L
1294 1737 L
1291 1743 L
1285 1746 L
1274 1721 M 1266 1718 L
1263 1715 L
1260 1709 L
1260 1698 L
1263 1693 L
1266 1690 L
1274 1687 L
1285 1687 L
1294 1690 L
1296 1693 L
1299 1698 L
1299 1709 L
1296 1715 L
1294 1718 L
1285 1721 L
1274 1721 M 1268 1718 L
1266 1715 L
1263 1709 L
1263 1698 L
1266 1693 L
1268 1690 L
1274 1687 L
1285 1687 M 1291 1690 L
1294 1693 L
1296 1698 L
1296 1709 L
1294 1715 L
1291 1718 L
1285 1721 L
currentpoint stroke [] 0 setdash M
1059 1619 M currentpoint stroke [] 0 setdash M
1073 1652 M 1073 1594 L
1076 1652 M 1109 1599 L
1076 1647 M 1109 1594 L
1109 1652 M 1109 1594 L
1065 1652 M 1076 1652 L
1101 1652 M 1118 1652 L
1065 1594 M 1082 1594 L
1135 1627 M 1185 1627 L
1135 1610 M 1185 1610 L
1207 1641 M 1210 1638 L
1207 1635 L
1204 1638 L
1204 1641 L
1207 1647 L
1210 1649 L
1218 1652 L
1230 1652 L
1238 1649 L
1241 1647 L
1243 1641 L
1243 1635 L
1241 1630 L
1232 1624 L
1218 1619 L
1213 1616 L
1207 1610 L
1204 1602 L
1204 1594 L
1230 1652 M 1235 1649 L
1238 1647 L
1241 1641 L
1241 1635 L
1238 1630 L
1230 1624 L
1218 1619 L
1204 1599 M 1207 1602 L
1213 1602 L
1227 1596 L
1235 1596 L
1241 1599 L
1243 1602 L
1213 1602 M 1227 1594 L
1238 1594 L
1241 1596 L
1243 1602 L
1243 1608 L
1277 1652 M 1268 1649 L
1263 1641 L
1260 1627 L
1260 1619 L
1263 1605 L
1268 1596 L
1277 1594 L
1282 1594 L
1291 1596 L
1296 1605 L
1299 1619 L
1299 1627 L
1296 1641 L
1291 1649 L
1282 1652 L
1277 1652 L
1271 1649 L
1268 1647 L
1266 1641 L
1263 1627 L
1263 1619 L
1266 1605 L
1268 1599 L
1271 1596 L
1277 1594 L
1282 1594 M 1288 1596 L
1291 1599 L
1294 1605 L
1296 1619 L
1296 1627 L
1294 1641 L
1291 1647 L
1288 1649 L
1282 1652 L
currentpoint stroke [] 0 setdash M
1059 1525 M currentpoint stroke [] 0 setdash M
1073 1559 M 1073 1500 L
1076 1559 M 1109 1505 L
1076 1553 M 1109 1500 L
1109 1559 M 1109 1500 L
1065 1559 M 1076 1559 L
1101 1559 M 1118 1559 L
1065 1500 M 1082 1500 L
currentpoint stroke M
1135 1533 M 1185 1533 L
1135 1517 M 1185 1517 L
1207 1547 M 1210 1545 L
1207 1542 L
1204 1545 L
1204 1547 L
1207 1553 L
1210 1556 L
1218 1559 L
1230 1559 L
1238 1556 L
1241 1553 L
1243 1547 L
1243 1542 L
1241 1536 L
1232 1531 L
1218 1525 L
1213 1522 L
1207 1517 L
1204 1508 L
1204 1500 L
1230 1559 M 1235 1556 L
1238 1553 L
1241 1547 L
1241 1542 L
1238 1536 L
1230 1531 L
1218 1525 L
1204 1505 M 1207 1508 L
1213 1508 L
1227 1503 L
1235 1503 L
1241 1505 L
1243 1508 L
1213 1508 M 1227 1500 L
1238 1500 L
1241 1503 L
1243 1508 L
1243 1514 L
1294 1550 M 1291 1547 L
1294 1545 L
1296 1547 L
1296 1550 L
1294 1556 L
1288 1559 L
1280 1559 L
1271 1556 L
1266 1550 L
1263 1545 L
1260 1533 L
1260 1517 L
1263 1508 L
1268 1503 L
1277 1500 L
1282 1500 L
1291 1503 L
1296 1508 L
1299 1517 L
1299 1519 L
1296 1528 L
1291 1533 L
1282 1536 L
1280 1536 L
1271 1533 L
1266 1528 L
1263 1519 L
1280 1559 M 1274 1556 L
1268 1550 L
1266 1545 L
1263 1533 L
1263 1517 L
1266 1508 L
1271 1503 L
1277 1500 L
1282 1500 M 1288 1503 L
1294 1508 L
1296 1517 L
1296 1519 L
1294 1528 L
1288 1533 L
1282 1536 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
949 1806 M 969 1794 M 949 1829 L
929 1794 L
969 1794 L
527 1213 M 507 1248 L
487 1213 L
527 1213 L
638 1072 M 617 1107 L
597 1072 L
638 1072 L
776 928 M 755 963 L
735 928 L
776 928 L
914 813 M 894 848 L
873 813 L
914 813 L
1466 548 M 1446 583 L
1426 548 L
1466 548 L
507 1225 M 617 1084 L
755 940 L
894 825 L
1446 560 L
1474 556 L
949 1712 M 965 1696 M 965 1729 L
932 1729 L
932 1696 L
965 1696 L
413 1485 M 413 1518 L
380 1518 L
380 1485 L
413 1485 L
441 1458 M 441 1491 L
408 1491 L
408 1458 L
441 1458 L
468 1427 M 468 1460 L
435 1460 L
435 1427 L
468 1427 L
523 1356 M 523 1389 L
490 1389 L
490 1356 L
523 1356 L
634 1208 M 634 1241 L
601 1241 L
601 1208 L
634 1208 L
772 1041 M 772 1074 L
739 1074 L
739 1041 L
772 1041 L
910 905 M 910 939 L
877 939 L
877 905 L
910 905 L
1462 589 M 1462 622 L
1429 622 L
1429 589 L
1462 589 L
396 1501 M 424 1474 L
452 1443 L
507 1373 L
617 1224 L
755 1058 L
894 922 L
1446 606 L
1474 601 L
949 1619 M B
969 1607 M 949 1642 L
929 1607 L
969 1607 L
currentpoint fill M
396 1586 M B
417 1574 M 396 1609 L
376 1574 L
417 1574 L
currentpoint fill M
452 1526 M B
472 1514 M 452 1549 L
432 1514 L
472 1514 L
currentpoint fill M
507 1452 M B
527 1440 M 507 1476 L
487 1441 L
527 1441 L
currentpoint fill M
617 1292 M B
638 1280 M 617 1315 L
597 1280 L
638 1280 L
currentpoint fill M
755 1110 M B
776 1098 M 755 1133 L
735 1098 L
776 1098 L
currentpoint fill M
894 965 M B
914 953 M 894 988 L
873 953 L
914 953 L
currentpoint fill M
1446 634 M B
1466 622 M 1446 657 L
1426 622 L
1466 622 L
currentpoint fill M
396 1586 M 452 1526 L
507 1452 L
617 1292 L
755 1110 L
894 965 L
1446 634 L
949 1525 M B
965 1508 M 965 1542 L
932 1542 L
932 1509 L
965 1509 L
currentpoint fill M
396 1964 M B
413 1948 M 413 1981 L
380 1981 L
380 1948 L
413 1948 L
currentpoint fill M
452 1784 M B
468 1768 M 468 1801 L
435 1801 L
435 1768 L
468 1768 L
currentpoint fill M
617 1325 M B
634 1308 M 634 1342 L
601 1342 L
601 1309 L
634 1309 L
currentpoint fill M
755 1094 M B
772 1077 M 772 1110 L
739 1110 L
739 1077 L
772 1077 L
currentpoint fill M
894 937 M B
910 921 M 910 954 L
877 954 L
877 921 L
910 921 L
currentpoint fill M
1446 617 M B
1462 600 M 1462 633 L
1429 633 L
1429 600 L
1462 600 L
currentpoint fill M
396 1964 M 452 1784 L
617 1325 L
755 1094 L
894 937 L
1446 617 L
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1895 255 M 3027 255 L
1895 255 M 1895 296 L
1970 255 M 1970 275 L
2046 255 M 2046 275 L
2121 255 M 2121 275 L
2197 255 M 2197 296 L
2272 255 M 2272 275 L
2348 255 M 2348 275 L
2423 255 M 2423 275 L
2499 255 M 2499 296 L
2574 255 M 2574 275 L
2649 255 M 2649 275 L
2725 255 M 2725 275 L
2800 255 M 2800 296 L
2876 255 M 2876 275 L
2951 255 M 2951 275 L
3027 255 M 3027 275 L
1869 193 M 1892 224 M 1884 222 L
1879 214 L
1877 201 L
1877 193 L
1879 180 L
1884 173 L
1892 170 L
1897 170 L
1905 173 L
1910 180 L
1913 193 L
1913 201 L
1910 214 L
1905 222 L
1897 224 L
1892 224 L
1887 222 L
1884 219 L
1882 214 L
1879 201 L
1879 193 L
1882 180 L
1884 175 L
1887 173 L
1892 170 L
1897 170 M 1902 173 L
1905 175 L
1908 180 L
1910 193 L
1910 201 L
1908 214 L
1905 219 L
1902 222 L
1897 224 L
2132 193 M 2155 224 M 2148 222 L
2142 214 L
2140 201 L
2140 193 L
2142 180 L
2148 173 L
2155 170 L
2160 170 L
2168 173 L
2173 180 L
2176 193 L
2176 201 L
2173 214 L
2168 222 L
2160 224 L
2155 224 L
2150 222 L
2148 219 L
2145 214 L
2142 201 L
2142 193 L
2145 180 L
2148 175 L
2150 173 L
2155 170 L
2160 170 M 2166 173 L
2168 175 L
2171 180 L
2173 193 L
2173 201 L
2171 214 L
2168 219 L
2166 222 L
2160 224 L
2197 175 M 2194 173 L
2197 170 L
2199 173 L
2197 175 L
2220 214 M 2222 211 L
2220 209 L
2217 211 L
2217 214 L
2220 219 L
2222 222 L
2230 224 L
2240 224 L
2248 222 L
2251 219 L
2253 214 L
2253 209 L
2251 204 L
2243 198 L
2230 193 L
2225 191 L
2220 185 L
2217 178 L
2217 170 L
2240 224 M 2245 222 L
2248 219 L
2251 214 L
2251 209 L
2248 204 L
2240 198 L
2230 193 L
2217 175 M 2220 178 L
2225 178 L
2238 173 L
2245 173 L
2251 175 L
2253 178 L
2225 178 M 2238 170 L
2248 170 L
2251 173 L
2253 178 L
2253 183 L
2434 193 M 2457 224 M 2449 222 L
2444 214 L
2442 201 L
2442 193 L
2444 180 L
2449 173 L
2457 170 L
2462 170 L
2470 173 L
2475 180 L
2478 193 L
2478 201 L
2475 214 L
2470 222 L
2462 224 L
2457 224 L
2452 222 L
2449 219 L
2447 214 L
2444 201 L
2444 193 L
2447 180 L
2449 175 L
2452 173 L
2457 170 L
2462 170 M 2468 173 L
2470 175 L
2473 180 L
2475 193 L
2475 201 L
2473 214 L
2470 219 L
2468 222 L
2462 224 L
2499 175 M 2496 173 L
2499 170 L
2501 173 L
2499 175 L
2542 219 M 2542 170 L
2545 224 M 2545 170 L
2545 224 M 2516 185 L
2558 185 L
2535 170 M 2553 170 L
2736 193 M 2759 224 M 2751 222 L
2746 214 L
2744 201 L
2744 193 L
2746 180 L
2751 173 L
2759 170 L
2764 170 L
2772 173 L
2777 180 L
2780 193 L
2780 201 L
2777 214 L
2772 222 L
2764 224 L
2759 224 L
2754 222 L
2751 219 L
2749 214 L
2746 201 L
2746 193 L
2749 180 L
2751 175 L
2754 173 L
2759 170 L
2764 170 M 2770 173 L
2772 175 L
2775 180 L
2777 193 L
2777 201 L
2775 214 L
2772 219 L
2770 222 L
2764 224 L
2800 175 M 2798 173 L
2800 170 L
2803 173 L
2800 175 L
2852 216 M 2849 214 L
2852 211 L
2855 214 L
2855 216 L
2852 222 L
2847 224 L
2839 224 L
2831 222 L
2826 216 L
2824 211 L
2821 201 L
2821 185 L
2824 178 L
2829 173 L
2837 170 L
2842 170 L
2849 173 L
2855 178 L
2857 185 L
2857 188 L
2855 196 L
2849 201 L
2842 204 L
2839 204 L
2831 201 L
2826 196 L
2824 188 L
2839 224 M 2834 222 L
2829 216 L
2826 211 L
2824 201 L
2824 185 L
2826 178 L
2831 173 L
2837 170 L
2842 170 M 2847 173 L
2852 178 L
2855 185 L
2855 188 L
2852 196 L
2847 201 L
2842 204 L
1895 2261 M 3027 2261 L
1895 2261 M 1895 2220 L
1970 2261 M 1970 2240 L
2046 2261 M 2046 2240 L
2121 2261 M 2121 2240 L
2197 2261 M 2197 2220 L
2272 2261 M 2272 2240 L
2348 2261 M 2348 2240 L
2423 2261 M 2423 2240 L
2499 2261 M 2499 2220 L
2574 2261 M 2574 2240 L
2649 2261 M 2649 2240 L
2725 2261 M 2725 2240 L
2800 2261 M 2800 2220 L
2876 2261 M 2876 2240 L
2951 2261 M 2951 2240 L
3027 2261 M 3027 2240 L
1895 255 M 1895 2261 L
1895 255 M 1950 255 L
1895 380 M 1922 380 L
1895 506 M 1950 506 L
1895 631 M 1922 631 L
1895 756 M 1950 756 L
1895 882 M 1922 882 L
1895 1007 M 1950 1007 L
1895 1132 M 1922 1132 L
1895 1258 M 1950 1258 L
1895 1383 M 1922 1383 L
1895 1508 M 1950 1508 L
1895 1634 M 1922 1634 L
1895 1759 M 1950 1759 L
1895 1885 M 1922 1885 L
1895 2010 M 1950 2010 L
1895 2135 M 1922 2135 L
1895 2261 M 1950 2261 L
1657 255 M 1668 255 M 1714 255 L
1748 286 M 1740 283 L
1735 275 L
1732 263 L
1732 255 L
1735 242 L
1740 234 L
1748 232 L
1753 232 L
1760 234 L
1766 242 L
currentpoint stroke M
1768 255 L
1768 263 L
1766 275 L
1760 283 L
1753 286 L
1748 286 L
1742 283 L
1740 281 L
1737 275 L
1735 263 L
1735 255 L
1737 242 L
1740 237 L
1742 234 L
1748 232 L
1753 232 M 1758 234 L
1760 237 L
1763 242 L
1766 255 L
1766 263 L
1763 275 L
1760 281 L
1758 283 L
1753 286 L
1789 237 M 1786 234 L
1789 232 L
1791 234 L
1789 237 L
1840 278 M 1838 275 L
1840 273 L
1843 275 L
1843 278 L
1840 283 L
1835 286 L
1828 286 L
1820 283 L
1815 278 L
1812 273 L
1810 263 L
1810 247 L
1812 239 L
1817 234 L
1825 232 L
1830 232 L
1838 234 L
1843 239 L
1846 247 L
1846 250 L
1843 257 L
1838 263 L
1830 265 L
1828 265 L
1820 263 L
1815 257 L
1812 250 L
1828 286 M 1822 283 L
1817 278 L
1815 273 L
1812 263 L
1812 247 L
1815 239 L
1820 234 L
1825 232 L
1830 232 M 1835 234 L
1840 239 L
1843 247 L
1843 250 L
1840 257 L
1835 263 L
1830 265 L
1657 505 M 1668 505 M 1714 505 L
1748 536 M 1740 534 L
1735 526 L
1732 513 L
1732 505 L
1735 493 L
1740 485 L
1748 482 L
1753 482 L
1760 485 L
1766 493 L
1768 505 L
1768 513 L
1766 526 L
1760 534 L
1753 536 L
1748 536 L
1742 534 L
1740 531 L
1737 526 L
1735 513 L
1735 505 L
1737 493 L
1740 487 L
1742 485 L
1748 482 L
1753 482 M 1758 485 L
1760 487 L
1763 493 L
1766 505 L
1766 513 L
1763 526 L
1760 531 L
1758 534 L
1753 536 L
1789 487 M 1786 485 L
1789 482 L
1791 485 L
1789 487 L
1815 536 M 1810 511 L
1815 516 L
1822 518 L
1830 518 L
1838 516 L
1843 511 L
1846 503 L
1846 498 L
1843 490 L
1838 485 L
1830 482 L
1822 482 L
1815 485 L
1812 487 L
1810 493 L
1810 495 L
1812 498 L
1815 495 L
1812 493 L
1830 518 M 1835 516 L
1840 511 L
1843 503 L
1843 498 L
1840 490 L
1835 485 L
1830 482 L
1815 536 M 1840 536 L
1815 534 M 1828 534 L
1840 536 L
1657 756 M 1668 756 M 1714 756 L
1748 787 M 1740 785 L
1735 777 L
1732 764 L
1732 756 L
1735 743 L
1740 736 L
1748 733 L
1753 733 L
1760 736 L
1766 743 L
1768 756 L
1768 764 L
1766 777 L
1760 785 L
1753 787 L
1748 787 L
1742 785 L
1740 782 L
1737 777 L
1735 764 L
1735 756 L
1737 743 L
1740 738 L
1742 736 L
1748 733 L
1753 733 M 1758 736 L
1760 738 L
1763 743 L
1766 756 L
1766 764 L
1763 777 L
1760 782 L
1758 785 L
1753 787 L
1789 738 M 1786 736 L
1789 733 L
1791 736 L
1789 738 L
1833 782 M 1833 733 L
1835 787 M 1835 733 L
1835 787 M 1807 748 L
1848 748 L
1825 733 M 1843 733 L
1657 1007 M 1668 1007 M 1714 1007 L
1748 1038 M 1740 1035 L
1735 1028 L
1732 1015 L
1732 1007 L
1735 994 L
1740 986 L
1748 984 L
1753 984 L
1760 986 L
1766 994 L
1768 1007 L
1768 1015 L
1766 1028 L
1760 1035 L
1753 1038 L
1748 1038 L
1742 1035 L
1740 1033 L
1737 1028 L
1735 1015 L
1735 1007 L
1737 994 L
1740 989 L
1742 986 L
1748 984 L
1753 984 M 1758 986 L
1760 989 L
1763 994 L
1766 1007 L
1766 1015 L
1763 1028 L
1760 1033 L
1758 1035 L
1753 1038 L
1789 989 M 1786 986 L
1789 984 L
1791 986 L
1789 989 L
1812 1028 M 1815 1025 L
1812 1022 L
1810 1025 L
1810 1028 L
1812 1033 L
1815 1035 L
1822 1038 L
1833 1038 L
1840 1035 L
1843 1030 L
1843 1022 L
1840 1017 L
1833 1015 L
1825 1015 L
1833 1038 M 1838 1035 L
1840 1030 L
1840 1022 L
1838 1017 L
1833 1015 L
1838 1012 L
1843 1007 L
1846 1002 L
1846 994 L
1843 989 L
1840 986 L
1833 984 L
1822 984 L
1815 986 L
1812 989 L
1810 994 L
1810 997 L
1812 999 L
1815 997 L
1812 994 L
1840 1009 M 1843 1002 L
1843 994 L
1840 989 L
1838 986 L
1833 984 L
1657 1258 M 1668 1258 M 1714 1258 L
1748 1289 M 1740 1286 L
1735 1278 L
1732 1265 L
1732 1258 L
1735 1245 L
1740 1237 L
1748 1234 L
1753 1234 L
1760 1237 L
1766 1245 L
1768 1258 L
1768 1265 L
1766 1278 L
1760 1286 L
1753 1289 L
1748 1289 L
1742 1286 L
1740 1283 L
1737 1278 L
1735 1265 L
1735 1258 L
1737 1245 L
1740 1240 L
1742 1237 L
1748 1234 L
1753 1234 M 1758 1237 L
1760 1240 L
1763 1245 L
1766 1258 L
1766 1265 L
1763 1278 L
1760 1283 L
1758 1286 L
1753 1289 L
1789 1240 M 1786 1237 L
1789 1234 L
1791 1237 L
1789 1240 L
1812 1278 M 1815 1276 L
currentpoint stroke M
1812 1273 L
1810 1276 L
1810 1278 L
1812 1283 L
1815 1286 L
1822 1289 L
1833 1289 L
1840 1286 L
1843 1283 L
1846 1278 L
1846 1273 L
1843 1268 L
1835 1263 L
1822 1258 L
1817 1255 L
1812 1250 L
1810 1242 L
1810 1234 L
1833 1289 M 1838 1286 L
1840 1283 L
1843 1278 L
1843 1273 L
1840 1268 L
1833 1263 L
1822 1258 L
1810 1240 M 1812 1242 L
1817 1242 L
1830 1237 L
1838 1237 L
1843 1240 L
1846 1242 L
1817 1242 M 1830 1234 L
1840 1234 L
1843 1237 L
1846 1242 L
1846 1247 L
1657 1508 M 1668 1508 M 1714 1508 L
1748 1539 M 1740 1537 L
1735 1529 L
1732 1516 L
1732 1508 L
1735 1495 L
1740 1488 L
1748 1485 L
1753 1485 L
1760 1488 L
1766 1495 L
1768 1508 L
1768 1516 L
1766 1529 L
1760 1537 L
1753 1539 L
1748 1539 L
1742 1537 L
1740 1534 L
1737 1529 L
1735 1516 L
1735 1508 L
1737 1495 L
1740 1490 L
1742 1488 L
1748 1485 L
1753 1485 M 1758 1488 L
1760 1490 L
1763 1495 L
1766 1508 L
1766 1516 L
1763 1529 L
1760 1534 L
1758 1537 L
1753 1539 L
1789 1490 M 1786 1488 L
1789 1485 L
1791 1488 L
1789 1490 L
1817 1529 M 1822 1532 L
1830 1539 L
1830 1485 L
1828 1537 M 1828 1485 L
1817 1485 M 1840 1485 L
1802 1759 M 1825 1790 M 1817 1787 L
1812 1780 L
1810 1767 L
1810 1759 L
1812 1746 L
1817 1738 L
1825 1736 L
1830 1736 L
1838 1738 L
1843 1746 L
1846 1759 L
1846 1767 L
1843 1780 L
1838 1787 L
1830 1790 L
1825 1790 L
1820 1787 L
1817 1785 L
1815 1780 L
1812 1767 L
1812 1759 L
1815 1746 L
1817 1741 L
1820 1738 L
1825 1736 L
1830 1736 M 1835 1738 L
1838 1741 L
1841 1746 L
1843 1759 L
1843 1767 L
1841 1780 L
1838 1785 L
1835 1787 L
1830 1790 L
1724 2010 M 1748 2041 M 1740 2038 L
1735 2030 L
1732 2018 L
1732 2010 L
1735 1997 L
1740 1989 L
1748 1987 L
1753 1987 L
1760 1989 L
1766 1997 L
1768 2010 L
1768 2018 L
1766 2030 L
1760 2038 L
1753 2041 L
1748 2041 L
1742 2038 L
1740 2036 L
1737 2030 L
1735 2018 L
1735 2010 L
1737 1997 L
1740 1992 L
1742 1989 L
1748 1987 L
1753 1987 M 1758 1989 L
1760 1992 L
1763 1997 L
1766 2010 L
1766 2018 L
1763 2030 L
1760 2036 L
1758 2038 L
1753 2041 L
1789 1992 M 1786 1989 L
1789 1987 L
1791 1989 L
1789 1992 L
1817 2030 M 1822 2033 L
1830 2041 L
1830 1987 L
1828 2038 M 1828 1987 L
1817 1987 M 1840 1987 L
1724 2261 M 1748 2291 M 1740 2289 L
1735 2281 L
1732 2268 L
1732 2261 L
1735 2248 L
1740 2240 L
1748 2237 L
1753 2237 L
1760 2240 L
1766 2248 L
1768 2261 L
1768 2268 L
1766 2281 L
1760 2289 L
1753 2291 L
1748 2291 L
1742 2289 L
1740 2286 L
1737 2281 L
1735 2268 L
1735 2261 L
1737 2248 L
1740 2242 L
1742 2240 L
1748 2237 L
1753 2237 M 1758 2240 L
1760 2242 L
1763 2248 L
1766 2261 L
1766 2268 L
1763 2281 L
1760 2286 L
1758 2289 L
1753 2291 L
1789 2242 M 1786 2240 L
1789 2237 L
1791 2240 L
1789 2242 L
1812 2281 M 1815 2279 L
1812 2276 L
1810 2279 L
1810 2281 L
1812 2286 L
1815 2289 L
1822 2291 L
1833 2291 L
1840 2289 L
1843 2286 L
1846 2281 L
1846 2276 L
1843 2271 L
1835 2266 L
1822 2261 L
1817 2258 L
1812 2253 L
1810 2245 L
1810 2237 L
1833 2291 M 1838 2289 L
1840 2286 L
1843 2281 L
1843 2276 L
1840 2271 L
1833 2266 L
1822 2261 L
1810 2242 M 1812 2245 L
1817 2245 L
1830 2240 L
1838 2240 L
1843 2242 L
1846 2245 L
1817 2245 M 1830 2237 L
1840 2237 L
1843 2240 L
1846 2245 L
1846 2250 L
3027 255 M 3027 2261 L
3027 255 M 2972 255 L
3027 380 M 2999 380 L
3027 506 M 2972 506 L
3027 631 M 2999 631 L
3027 756 M 2972 756 L
3027 882 M 2999 882 L
3027 1007 M 2972 1007 L
3027 1132 M 2999 1132 L
3027 1258 M 2972 1258 L
3027 1383 M 2999 1383 L
3027 1508 M 2972 1508 L
3027 1634 M 2999 1634 L
3027 1759 M 2972 1759 L
3027 1885 M 2999 1885 L
3027 2010 M 2972 2010 L
3027 2135 M 2999 2135 L
3027 2261 M 2972 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
2046 1453 M 2121 1423 L
2197 1335 L
2348 1113 L
2649 662 L
2924 255 L
2069 1440 M 2046 1481 L
2022 1440 L
2069 1440 L
2144 1410 M 2121 1451 L
2098 1410 L
2144 1410 L
2220 1321 M 2197 1362 L
2173 1321 L
2220 1321 L
2371 1099 M 2348 1140 L
2324 1099 L
2371 1099 L
2673 649 M 2649 689 L
2626 649 L
2673 649 L
currentpoint stroke [] 0 setdash M
2046 1802 M 2121 1512 L
2197 1272 L
2348 947 L
2649 415 L
2758 255 L
2065 1782 M 2065 1821 L
2026 1821 L
2026 1782 L
2065 1782 L
2140 1493 M 2140 1531 L
2102 1531 L
2102 1493 L
2140 1493 L
2216 1253 M 2216 1291 L
2177 1291 L
2177 1253 L
2216 1253 L
2367 928 M 2367 966 L
2328 966 L
2328 928 L
2367 928 L
2669 396 M 2669 435 L
2630 435 L
2630 396 L
2669 396 L
currentpoint stroke [] 0 setdash M
2046 1668 M 2121 1468 L
2197 1300 L
2348 1018 L
2649 556 L
2874 255 L
currentpoint stroke M
2046 1668 M B
2069 1654 M 2046 1695 L
2022 1654 L
2069 1654 L
currentpoint fill M
2121 1468 M B
2144 1455 M 2121 1495 L
2098 1455 L
2144 1455 L
currentpoint fill M
2197 1300 M B
2220 1287 M 2197 1328 L
2173 1287 L
2220 1287 L
currentpoint fill M
2348 1018 M B
2371 1005 M 2348 1045 L
2324 1005 L
2371 1005 L
currentpoint fill M
2649 556 M B
2673 543 M 2649 583 L
2626 543 L
2673 543 L
currentpoint fill M
currentpoint stroke [] 0 setdash M
2046 1908 M 2197 1629 L
2348 1371 L
2649 906 L
3027 407 L
2046 1908 M B
2065 1889 M 2065 1928 L
2026 1928 L
2026 1889 L
2065 1889 L
currentpoint fill M
2197 1629 M B
2216 1610 M 2216 1648 L
2177 1648 L
2177 1610 L
2216 1610 L
currentpoint fill M
2348 1371 M B
2367 1351 M 2367 1390 L
2328 1390 L
2328 1351 L
2367 1351 L
currentpoint fill M
2649 906 M B
2669 887 M 2669 925 L
2630 925 L
2630 887 L
2669 887 L
currentpoint fill M
currentpoint stroke [32 24] 0 setdash M
2302 1759 M 2499 1458 L
2951 982 L
3027 869 L
2499 1458 M B
2518 1439 M 2518 1477 L
2479 1477 L
2479 1439 L
2518 1439 L
currentpoint fill M
2951 982 M B
2971 963 M 2971 1001 L
2932 1001 L
2932 963 L
2971 963 L
currentpoint fill M
currentpoint stroke [] 0 setdash M
2302 1759 M 2302 1759 L
2329 1759 M 2275 1759 L
2329 1759 L
2499 1458 M 2499 1559 L
2526 1559 M 2471 1559 L
2526 1559 L
2951 982 M 2951 1057 L
2978 1057 M 2924 1057 L
2978 1057 L
2302 1759 M 2302 1759 L
2329 1759 M 2275 1759 L
2329 1759 L
2499 1458 M 2499 1358 L
2526 1358 M 2471 1358 L
2526 1358 L
2951 982 M 2951 907 L
2978 907 M 2924 907 L
2978 907 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
1895 1759 M 3027 1759 L
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
2394 101 M 2419 132 M 2419 88 L
2417 80 L
2412 77 L
2407 77 L
2401 80 L
2399 85 L
2399 90 L
2401 93 L
2404 90 L
2401 88 L
2417 132 M 2417 88 L
2414 80 L
2412 77 L
2409 132 M 2427 132 L
2484 142 M 2437 59 L
2502 132 M 2502 88 L
2504 80 L
2510 77 L
2515 77 L
2520 80 L
2523 85 L
2504 132 M 2504 88 L
2507 80 L
2510 77 L
2494 114 M 2515 114 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1636 1811 M 1601 1720 L
1636 1811 M 1670 1720 L
1636 1798 M 1666 1720 L
1606 1725 M 1666 1725 L
1601 1720 M 1670 1720 L
1691 1749 M 1691 1695 L
1694 1749 M 1694 1695 L
1684 1749 M 1715 1749 L
1722 1746 L
1725 1744 L
1728 1739 L
1728 1733 L
1725 1728 L
1722 1726 L
1715 1723 L
1715 1749 M 1720 1746 L
1722 1744 L
1725 1739 L
1725 1733 L
1722 1728 L
1720 1726 L
1715 1723 L
1694 1723 M 1715 1723 L
1722 1720 L
1725 1718 L
1728 1713 L
1728 1705 L
1725 1700 L
1722 1697 L
1715 1695 L
1684 1695 L
1715 1723 M 1720 1720 L
1722 1718 L
1725 1713 L
1725 1705 L
1722 1700 L
1720 1697 L
1715 1695 L
currentpoint stroke [] 0 setdash M
2649 2010 M currentpoint stroke [] 0 setdash M
2697 2079 M 2688 2070 L
2680 2057 L
2671 2040 L
2667 2018 L
2667 2001 L
2671 1980 L
2680 1963 L
2688 1950 L
2697 1941 L
2688 2070 M 2680 2053 L
2675 2040 L
2671 2018 L
2671 2001 L
2675 1980 L
2680 1967 L
2688 1950 L
2731 2061 M 2731 1971 L
2735 2061 M 2735 1971 L
2735 2018 M 2744 2027 L
2753 2031 L
2761 2031 L
2774 2027 L
2783 2018 L
2787 2006 L
2787 1997 L
2783 1984 L
2774 1975 L
2761 1971 L
2753 1971 L
2744 1975 L
2735 1984 L
2761 2031 M 2770 2027 L
2778 2018 L
2783 2006 L
2783 1997 L
2778 1984 L
2770 1975 L
2761 1971 L
2718 2061 M 2735 2061 L
2813 2079 M 2821 2070 L
2830 2057 L
2839 2040 L
2843 2018 L
2843 2001 L
2839 1980 L
2830 1963 L
2821 1950 L
2813 1941 L
2821 2070 M 2830 2053 L
2834 2040 L
2839 2018 L
2839 2001 L
2834 1980 L
2830 1967 L
2821 1950 L
currentpoint stroke [] 0 setdash M
stroke
showpage

------- Fig3 ------- cut here -----------------------------------------------
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 1474 255 L
341 255 M 341 296 L
454 255 M 454 275 L
568 255 M 568 296 L
681 255 M 681 275 L
794 255 M 794 296 L
907 255 M 907 275 L
1021 255 M 1021 296 L
1134 255 M 1134 275 L
1247 255 M 1247 296 L
1360 255 M 1360 275 L
1474 255 M 1474 296 L
316 193 M 339 224 M 331 222 L
326 214 L
323 201 L
323 193 L
326 180 L
331 173 L
339 170 L
344 170 L
352 173 L
357 180 L
359 193 L
359 201 L
357 214 L
352 222 L
344 224 L
339 224 L
333 222 L
331 219 L
328 214 L
326 201 L
326 193 L
328 180 L
331 175 L
333 173 L
339 170 L
344 170 M 349 173 L
352 175 L
354 180 L
357 193 L
357 201 L
354 214 L
352 219 L
349 222 L
344 224 L
477 193 M 501 224 M 493 222 L
488 214 L
485 201 L
485 193 L
488 180 L
493 173 L
501 170 L
506 170 L
513 173 L
519 180 L
521 193 L
521 201 L
519 214 L
513 222 L
506 224 L
501 224 L
495 222 L
493 219 L
490 214 L
488 201 L
488 193 L
490 180 L
493 175 L
495 173 L
501 170 L
506 170 M 511 173 L
513 175 L
516 180 L
519 193 L
519 201 L
516 214 L
513 219 L
511 222 L
506 224 L
542 175 M 539 173 L
542 170 L
544 173 L
542 175 L
578 224 M 570 222 L
565 214 L
563 201 L
563 193 L
565 180 L
570 173 L
578 170 L
583 170 L
591 173 L
596 180 L
599 193 L
599 201 L
596 214 L
591 222 L
583 224 L
578 224 L
573 222 L
570 219 L
568 214 L
565 201 L
565 193 L
568 180 L
570 175 L
573 173 L
578 170 L
583 170 M 588 173 L
591 175 L
593 180 L
596 193 L
596 201 L
593 214 L
591 219 L
588 222 L
583 224 L
617 214 M 619 211 L
617 209 L
614 211 L
614 214 L
617 219 L
619 222 L
627 224 L
637 224 L
645 222 L
648 219 L
650 214 L
650 209 L
648 204 L
640 198 L
627 193 L
622 191 L
617 185 L
614 178 L
614 170 L
637 224 M 642 222 L
645 219 L
648 214 L
648 209 L
645 204 L
637 198 L
627 193 L
614 175 M 617 178 L
622 178 L
635 173 L
642 173 L
648 175 L
650 178 L
622 178 M 635 170 L
645 170 L
648 173 L
650 178 L
650 183 L
704 193 M 727 224 M 719 222 L
714 214 L
712 201 L
712 193 L
714 180 L
719 173 L
727 170 L
732 170 L
740 173 L
745 180 L
748 193 L
748 201 L
745 214 L
740 222 L
732 224 L
727 224 L
722 222 L
719 219 L
717 214 L
714 201 L
714 193 L
717 180 L
719 175 L
722 173 L
727 170 L
732 170 M 737 173 L
740 175 L
743 180 L
745 193 L
745 201 L
743 214 L
740 219 L
737 222 L
732 224 L
768 175 M 766 173 L
768 170 L
771 173 L
768 175 L
804 224 M 797 222 L
792 214 L
789 201 L
789 193 L
792 180 L
797 173 L
804 170 L
810 170 L
817 173 L
822 180 L
825 193 L
825 201 L
822 214 L
817 222 L
810 224 L
804 224 L
799 222 L
797 219 L
794 214 L
792 201 L
792 193 L
794 180 L
797 175 L
799 173 L
804 170 L
810 170 M 815 173 L
817 175 L
820 180 L
822 193 L
822 201 L
820 214 L
817 219 L
815 222 L
810 224 L
864 219 M 864 170 L
866 224 M 866 170 L
866 224 M 838 185 L
879 185 L
856 170 M 874 170 L
930 193 M 954 224 M 946 222 L
941 214 L
938 201 L
938 193 L
941 180 L
946 173 L
954 170 L
959 170 L
966 173 L
972 180 L
974 193 L
974 201 L
972 214 L
966 222 L
959 224 L
954 224 L
948 222 L
946 219 L
943 214 L
941 201 L
941 193 L
943 180 L
946 175 L
948 173 L
954 170 L
959 170 M 964 173 L
966 175 L
969 180 L
972 193 L
972 201 L
969 214 L
966 219 L
964 222 L
959 224 L
995 175 M 992 173 L
995 170 L
997 173 L
995 175 L
1031 224 M 1023 222 L
1018 214 L
1015 201 L
1015 193 L
1018 180 L
1023 173 L
1031 170 L
1036 170 L
1044 173 L
1049 180 L
1051 193 L
1051 201 L
1049 214 L
1044 222 L
1036 224 L
1031 224 L
1026 222 L
1023 219 L
1021 214 L
1018 201 L
1018 193 L
1021 180 L
1023 175 L
1026 173 L
1031 170 L
1036 170 M 1041 173 L
1044 175 L
1046 180 L
1049 193 L
1049 201 L
currentpoint stroke M
1046 214 L
1044 219 L
1041 222 L
1036 224 L
1098 216 M 1095 214 L
1098 211 L
1101 214 L
1101 216 L
1098 222 L
1093 224 L
1085 224 L
1077 222 L
1072 216 L
1070 211 L
1067 201 L
1067 185 L
1070 178 L
1075 173 L
1082 170 L
1088 170 L
1095 173 L
1101 178 L
1103 185 L
1103 188 L
1101 196 L
1095 201 L
1088 204 L
1085 204 L
1077 201 L
1072 196 L
1070 188 L
1085 224 M 1080 222 L
1075 216 L
1072 211 L
1070 201 L
1070 185 L
1072 178 L
1077 173 L
1082 170 L
1088 170 M 1093 173 L
1098 178 L
1101 185 L
1101 188 L
1098 196 L
1093 201 L
1088 204 L
1157 193 M 1180 224 M 1172 222 L
1167 214 L
1165 201 L
1165 193 L
1167 180 L
1172 173 L
1180 170 L
1185 170 L
1193 173 L
1198 180 L
1201 193 L
1201 201 L
1198 214 L
1193 222 L
1185 224 L
1180 224 L
1175 222 L
1172 219 L
1170 214 L
1167 201 L
1167 193 L
1170 180 L
1172 175 L
1175 173 L
1180 170 L
1185 170 M 1190 173 L
1193 175 L
1196 180 L
1198 193 L
1198 201 L
1196 214 L
1193 219 L
1190 222 L
1185 224 L
1221 175 M 1219 173 L
1221 170 L
1224 173 L
1221 175 L
1257 224 M 1250 222 L
1244 214 L
1242 201 L
1242 193 L
1244 180 L
1250 173 L
1257 170 L
1263 170 L
1270 173 L
1275 180 L
1278 193 L
1278 201 L
1275 214 L
1270 222 L
1263 224 L
1257 224 L
1252 222 L
1250 219 L
1247 214 L
1244 201 L
1244 193 L
1247 180 L
1250 175 L
1252 173 L
1257 170 L
1263 170 M 1268 173 L
1270 175 L
1273 180 L
1275 193 L
1275 201 L
1273 214 L
1270 219 L
1268 222 L
1263 224 L
1306 224 M 1299 222 L
1296 216 L
1296 209 L
1299 204 L
1306 201 L
1317 201 L
1324 204 L
1327 209 L
1327 216 L
1324 222 L
1317 224 L
1306 224 L
1301 222 L
1299 216 L
1299 209 L
1301 204 L
1306 201 L
1317 201 M 1322 204 L
1324 209 L
1324 216 L
1322 222 L
1317 224 L
1306 201 M 1299 198 L
1296 196 L
1293 191 L
1293 180 L
1296 175 L
1299 173 L
1306 170 L
1317 170 L
1324 173 L
1327 175 L
1330 180 L
1330 191 L
1327 196 L
1324 198 L
1317 201 L
1306 201 M 1301 198 L
1299 196 L
1296 191 L
1296 180 L
1299 175 L
1301 173 L
1306 170 L
1317 170 M 1322 173 L
1324 175 L
1327 180 L
1327 191 L
1324 196 L
1322 198 L
1317 201 L
1409 193 M 1432 224 M 1424 222 L
1419 214 L
1417 201 L
1417 193 L
1419 180 L
1424 173 L
1432 170 L
1437 170 L
1445 173 L
1450 180 L
1453 193 L
1453 201 L
1450 214 L
1445 222 L
1437 224 L
1432 224 L
1427 222 L
1424 219 L
1422 214 L
1419 201 L
1419 193 L
1422 180 L
1424 175 L
1427 173 L
1432 170 L
1437 170 M 1443 173 L
1445 175 L
1448 180 L
1450 193 L
1450 201 L
1448 214 L
1445 219 L
1443 222 L
1437 224 L
1473 175 M 1471 173 L
1473 170 L
1476 173 L
1473 175 L
1502 214 M 1507 216 L
1515 224 L
1515 170 L
1512 222 M 1512 170 L
1502 170 M 1525 170 L
341 2261 M 1474 2261 L
341 2261 M 341 2220 L
454 2261 M 454 2240 L
568 2261 M 568 2220 L
681 2261 M 681 2240 L
794 2261 M 794 2220 L
907 2261 M 907 2240 L
1021 2261 M 1021 2220 L
1134 2261 M 1134 2240 L
1247 2261 M 1247 2220 L
1360 2261 M 1360 2240 L
1474 2261 M 1474 2220 L
341 255 M 341 2261 L
341 255 M 396 255 L
341 455 M 369 455 L
341 656 M 396 656 L
341 857 M 369 857 L
341 1057 M 396 1057 L
341 1258 M 369 1258 L
341 1458 M 396 1458 L
341 1659 M 369 1659 L
341 1859 M 396 1859 L
341 2060 M 369 2060 L
341 2261 M 396 2261 L
249 255 M 272 286 M 264 283 L
259 275 L
256 263 L
256 255 L
259 242 L
264 234 L
272 232 L
277 232 L
285 234 L
290 242 L
292 255 L
292 263 L
290 275 L
285 283 L
277 286 L
272 286 L
267 283 L
264 281 L
261 275 L
259 263 L
259 255 L
261 242 L
264 237 L
267 234 L
272 232 L
277 232 M 282 234 L
285 237 L
287 242 L
290 255 L
290 263 L
287 275 L
285 281 L
282 283 L
277 286 L
171 656 M 194 687 M 187 684 L
181 677 L
179 664 L
179 656 L
181 643 L
187 635 L
194 633 L
199 633 L
207 635 L
212 643 L
215 656 L
215 664 L
212 677 L
207 684 L
199 687 L
194 687 L
189 684 L
187 682 L
184 677 L
181 664 L
181 656 L
184 643 L
187 638 L
189 635 L
194 633 L
199 633 M 205 635 L
207 638 L
210 643 L
212 656 L
212 664 L
currentpoint stroke M
210 677 L
207 682 L
205 684 L
199 687 L
236 638 M 233 635 L
236 633 L
238 635 L
236 638 L
259 677 M 261 674 L
259 671 L
256 674 L
256 677 L
259 682 L
261 684 L
269 687 L
279 687 L
287 684 L
290 682 L
292 677 L
292 671 L
290 666 L
282 661 L
269 656 L
264 653 L
259 648 L
256 640 L
256 633 L
279 687 M 284 684 L
287 682 L
290 677 L
290 671 L
287 666 L
279 661 L
269 656 L
256 638 M 259 640 L
264 640 L
277 635 L
284 635 L
290 638 L
292 640 L
264 640 M 277 633 L
287 633 L
290 635 L
292 640 L
292 646 L
171 1057 M 194 1088 M 187 1085 L
181 1078 L
179 1065 L
179 1057 L
181 1044 L
187 1036 L
194 1034 L
199 1034 L
207 1036 L
212 1044 L
215 1057 L
215 1065 L
212 1078 L
207 1085 L
199 1088 L
194 1088 L
189 1085 L
187 1083 L
184 1078 L
181 1065 L
181 1057 L
184 1044 L
187 1039 L
189 1036 L
194 1034 L
199 1034 M 205 1036 L
207 1039 L
210 1044 L
212 1057 L
212 1065 L
210 1078 L
207 1083 L
205 1085 L
199 1088 L
236 1039 M 233 1036 L
236 1034 L
238 1036 L
236 1039 L
279 1083 M 279 1034 L
282 1088 M 282 1034 L
282 1088 M 254 1049 L
295 1049 L
272 1034 M 290 1034 L
171 1458 M 194 1489 M 187 1487 L
181 1479 L
179 1466 L
179 1458 L
181 1445 L
187 1438 L
194 1435 L
199 1435 L
207 1438 L
212 1445 L
215 1458 L
215 1466 L
212 1479 L
207 1487 L
199 1489 L
194 1489 L
189 1487 L
187 1484 L
184 1479 L
181 1466 L
181 1458 L
184 1445 L
187 1440 L
189 1438 L
194 1435 L
199 1435 M 205 1438 L
207 1440 L
210 1445 L
212 1458 L
212 1466 L
210 1479 L
207 1484 L
205 1487 L
199 1489 L
236 1440 M 233 1438 L
236 1435 L
238 1438 L
236 1440 L
287 1481 M 284 1479 L
287 1476 L
290 1479 L
290 1481 L
287 1487 L
282 1489 L
274 1489 L
266 1487 L
261 1481 L
259 1476 L
256 1466 L
256 1450 L
259 1443 L
264 1438 L
272 1435 L
277 1435 L
284 1438 L
290 1443 L
292 1450 L
292 1453 L
290 1461 L
284 1466 L
277 1468 L
274 1468 L
266 1466 L
261 1461 L
259 1453 L
274 1489 M 269 1487 L
264 1481 L
261 1476 L
259 1466 L
259 1450 L
261 1443 L
266 1438 L
272 1435 L
277 1435 M 282 1438 L
287 1443 L
290 1450 L
290 1453 L
287 1461 L
282 1466 L
277 1468 L
171 1859 M 194 1890 M 187 1888 L
181 1880 L
179 1867 L
179 1859 L
181 1846 L
187 1839 L
194 1836 L
199 1836 L
207 1839 L
212 1846 L
215 1859 L
215 1867 L
212 1880 L
207 1888 L
199 1890 L
194 1890 L
189 1888 L
187 1885 L
184 1880 L
181 1867 L
181 1859 L
184 1846 L
187 1841 L
189 1839 L
194 1836 L
199 1836 M 205 1839 L
207 1841 L
210 1846 L
212 1859 L
212 1867 L
210 1880 L
207 1885 L
205 1888 L
199 1890 L
236 1841 M 233 1839 L
236 1836 L
238 1839 L
236 1841 L
269 1890 M 261 1888 L
259 1883 L
259 1875 L
261 1870 L
269 1867 L
279 1867 L
287 1870 L
290 1875 L
290 1883 L
287 1888 L
279 1890 L
269 1890 L
264 1888 L
261 1883 L
261 1875 L
264 1870 L
269 1867 L
279 1867 M 284 1870 L
287 1875 L
287 1883 L
284 1888 L
279 1890 L
269 1867 M 261 1864 L
259 1862 L
256 1857 L
256 1846 L
259 1841 L
261 1839 L
269 1836 L
279 1836 L
287 1839 L
290 1841 L
292 1846 L
292 1857 L
290 1862 L
287 1864 L
279 1867 L
269 1867 M 264 1864 L
261 1862 L
259 1857 L
259 1846 L
261 1841 L
264 1839 L
269 1836 L
279 1836 M 284 1839 L
287 1841 L
290 1846 L
290 1857 L
287 1862 L
284 1864 L
279 1867 L
248 2261 M 264 2281 M 269 2284 L
277 2291 L
277 2237 L
274 2289 M 274 2237 L
264 2237 M 287 2237 L
1474 255 M 1474 2261 L
1474 255 M 1419 255 L
1474 455 M 1446 455 L
1474 656 M 1419 656 L
1474 857 M 1446 857 L
1474 1057 M 1419 1057 L
1474 1258 M 1446 1258 L
1474 1458 M 1419 1458 L
1474 1659 M 1446 1659 L
1474 1859 M 1419 1859 L
1474 2060 M 1446 2060 L
1474 2261 M 1419 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1049 290 M 971 312 L
907 277 L
777 284 L
1049 290 M B
1068 270 M 1068 309 L
1030 309 L
1030 270 L
1068 270 L
currentpoint fill M
971 312 M B
990 292 M 990 331 L
952 331 L
952 292 L
990 292 L
currentpoint fill M
907 277 M B
927 258 M 927 296 L
888 296 L
888 258 L
927 258 L
currentpoint fill M
777 284 M B
796 265 M 796 303 L
758 303 L
758 265 L
796 265 L
currentpoint fill M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1049 393 M 971 360 L
907 333 L
777 355 L
1049 393 M B
1068 374 M 1068 412 L
1030 412 L
1030 374 L
1068 374 L
currentpoint fill M
971 360 M B
990 341 M 990 379 L
952 379 L
952 341 L
990 341 L
currentpoint fill M
907 333 M B
927 314 M 927 352 L
888 352 L
888 314 L
927 314 L
currentpoint fill M
777 355 M B
796 336 M 796 374 L
758 374 L
758 336 L
796 336 L
currentpoint fill M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1049 480 M 971 415 L
907 387 L
777 434 L
1049 480 M B
1068 461 M 1068 499 L
1030 499 L
1030 461 L
1068 461 L
currentpoint fill M
971 415 M B
990 396 M 990 434 L
952 434 L
952 396 L
990 396 L
currentpoint fill M
907 387 M B
927 368 M 927 406 L
888 406 L
888 368 L
927 368 L
currentpoint fill M
777 434 M B
796 414 M 796 453 L
758 453 L
758 414 L
796 414 L
currentpoint fill M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1049 642 M 971 541 L
907 516 L
777 585 L
1049 642 M B
1068 623 M 1068 662 L
1030 662 L
1030 623 L
1068 623 L
currentpoint fill M
971 541 M B
990 522 M 990 560 L
952 560 L
952 522 L
990 522 L
currentpoint fill M
907 516 M B
927 497 M 927 535 L
888 535 L
888 497 L
927 497 L
currentpoint fill M
777 585 M B
796 566 M 796 604 L
758 604 L
758 566 L
796 566 L
currentpoint fill M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1049 829 M 971 708 L
907 685 L
777 753 L
1049 829 M B
1068 810 M 1068 848 L
1030 848 L
1030 810 L
1068 810 L
currentpoint fill M
971 708 M B
990 689 M 990 727 L
952 727 L
952 689 L
990 689 L
currentpoint fill M
907 685 M B
927 666 M 927 705 L
888 705 L
888 666 L
927 666 L
currentpoint fill M
777 753 M B
796 734 M 796 773 L
758 773 L
758 734 L
796 734 L
currentpoint fill M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1049 1010 M 971 869 L
907 845 L
777 903 L
1049 1010 M B
1068 991 M 1068 1029 L
1030 1029 L
1030 991 L
1068 991 L
currentpoint fill M
971 869 M B
990 850 M 990 888 L
952 888 L
952 850 L
990 850 L
currentpoint fill M
907 845 M B
927 826 M 927 864 L
888 864 L
888 826 L
927 826 L
currentpoint fill M
777 903 M B
796 883 M 796 922 L
758 922 L
758 883 L
796 883 L
currentpoint fill M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1049 1451 M 971 1375 L
907 1341 L
777 1358 L
1049 1451 M B
1068 1431 M 1068 1470 L
1030 1470 L
1030 1431 L
1068 1431 L
currentpoint fill M
971 1375 M B
990 1355 M 990 1394 L
952 1394 L
952 1355 L
990 1355 L
currentpoint fill M
907 1341 M B
927 1322 M 927 1361 L
888 1361 L
888 1322 L
927 1322 L
currentpoint fill M
777 1358 M B
796 1339 M 796 1377 L
758 1377 L
758 1339 L
796 1339 L
currentpoint fill M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1049 1975 M 971 1972 L
907 1956 L
777 1943 L
1049 1975 M B
1068 1956 M 1068 1994 L
1030 1994 L
1030 1956 L
1068 1956 L
currentpoint fill M
971 1972 M B
990 1953 M 990 1991 L
952 1991 L
952 1953 L
990 1953 L
currentpoint fill M
907 1956 M B
927 1937 M 927 1975 L
888 1975 L
888 1937 L
927 1937 L
currentpoint fill M
777 1943 M B
796 1923 M 796 1962 L
758 1962 L
758 1923 L
796 1923 L
currentpoint fill M
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
824 101 M 839 121 M 844 124 L
852 132 L
852 77 L
849 129 M 849 77 L
839 77 M 862 77 L
927 142 M 880 59 L
945 132 M 945 77 L
947 132 M 978 83 L
947 126 M 978 77 L
978 132 M 978 77 L
937 132 M 947 132 L
971 132 M 986 132 L
937 77 M 952 77 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
127 2111 M 71 2021 L
131 2111 M 75 2021 L
75 2111 M 71 2086 L
71 2111 L
131 2111 L
71 2021 M 131 2021 L
131 2047 L
127 2021 L
154 2039 M 157 2037 L
154 2034 L
152 2037 L
152 2039 L
154 2044 L
157 2047 L
165 2050 L
175 2050 L
183 2047 L
185 2044 L
188 2039 L
188 2034 L
185 2029 L
178 2024 L
165 2019 L
160 2016 L
154 2011 L
152 2003 L
152 1995 L
175 2050 M 180 2047 L
183 2044 L
185 2039 L
185 2034 L
183 2029 L
175 2024 L
165 2019 L
152 2001 M 154 2003 L
160 2003 L
172 1998 L
180 1998 L
185 2001 L
188 2003 L
160 2003 M 172 1995 L
183 1995 L
185 1998 L
188 2003 L
188 2008 L
209 2050 M 209 1995 L
211 2050 M 211 1995 L
211 2024 M 216 2029 L
224 2032 L
229 2032 L
237 2029 L
239 2024 L
239 1995 L
229 2032 M 234 2029 L
237 2024 L
237 1995 L
201 2050 M 211 2050 L
201 1995 M 219 1995 L
229 1995 M 247 1995 L
currentpoint stroke [] 0 setdash M
454 656 M currentpoint stroke [] 0 setdash M
502 725 M 493 716 L
485 703 L
476 686 L
472 664 L
472 647 L
476 626 L
485 609 L
493 596 L
502 587 L
493 716 M 485 699 L
480 686 L
476 664 L
476 647 L
480 626 L
485 613 L
493 596 L
536 669 M 536 664 L
532 664 L
532 669 L
536 673 L
545 677 L
562 677 L
571 673 L
575 669 L
579 660 L
579 630 L
583 622 L
588 617 L
575 669 M 575 630 L
579 622 L
588 617 L
592 617 L
575 660 M 571 656 L
545 652 L
532 647 L
528 639 L
528 630 L
532 622 L
545 617 L
558 617 L
566 622 L
575 630 L
545 652 M 536 647 L
532 639 L
532 630 L
536 622 L
545 617 L
613 725 M 622 716 L
631 703 L
639 686 L
644 664 L
644 647 L
639 626 L
631 609 L
622 596 L
613 587 L
622 716 M 631 699 L
635 686 L
639 664 L
639 647 L
635 626 L
631 613 L
622 596 L
currentpoint stroke [] 0 setdash M
1156 2020 M currentpoint stroke [] 0 setdash M
1170 2053 M 1165 2025 L
1170 2031 L
1179 2034 L
1187 2034 L
1196 2031 L
1201 2025 L
1204 2017 L
1204 2011 L
1201 2003 L
1196 1997 L
1187 1995 L
1179 1995 L
1170 1997 L
1168 2000 L
1165 2006 L
1165 2009 L
1168 2011 L
1170 2009 L
1168 2006 L
1187 2034 M 1193 2031 L
1198 2025 L
1201 2017 L
1201 2011 L
1198 2003 L
1193 1997 L
1187 1995 L
1170 2053 M 1198 2053 L
1170 2051 M 1184 2051 L
1198 2053 L
1226 2000 M 1223 1997 L
1226 1995 L
1229 1997 L
1226 2000 L
1265 2053 M 1257 2051 L
1251 2042 L
1248 2028 L
1248 2020 L
1251 2006 L
1257 1997 L
1265 1995 L
1271 1995 L
1279 1997 L
1285 2006 L
1288 2020 L
1288 2028 L
1285 2042 L
1279 2051 L
1271 2053 L
1265 2053 L
1260 2051 L
1257 2048 L
1254 2042 L
1251 2028 L
1251 2020 L
1254 2006 L
1257 2000 L
1260 1997 L
1265 1995 L
1271 1995 M 1276 1997 L
1279 2000 L
1282 2006 L
1285 2020 L
1285 2028 L
1282 2042 L
1279 2048 L
1276 2051 L
1271 2053 L
1321 2053 M 1313 2051 L
1307 2042 L
1304 2028 L
1304 2020 L
1307 2006 L
1313 1997 L
1321 1995 L
1326 1995 L
1335 1997 L
1340 2006 L
1343 2020 L
1343 2028 L
1340 2042 L
1335 2051 L
1326 2053 L
1321 2053 L
1315 2051 L
1313 2048 L
1310 2042 L
1307 2028 L
1307 2020 L
1310 2006 L
1313 2000 L
1315 1997 L
1321 1995 L
1326 1995 M 1332 1997 L
1335 2000 L
1338 2006 L
1340 2020 L
1340 2028 L
1338 2042 L
1335 2048 L
1332 2051 L
1326 2053 L
currentpoint stroke [] 0 setdash M
1156 1458 M currentpoint stroke [] 0 setdash M
1168 1481 M 1170 1478 L
1168 1475 L
1165 1478 L
1165 1481 L
1168 1486 L
1170 1489 L
1179 1492 L
1190 1492 L
1198 1489 L
1201 1486 L
1204 1481 L
1204 1475 L
1201 1469 L
1193 1464 L
1179 1458 L
1173 1455 L
1168 1450 L
1165 1442 L
1165 1433 L
1190 1492 M 1196 1489 L
1198 1486 L
1201 1481 L
1201 1475 L
1198 1469 L
1190 1464 L
1179 1458 L
1165 1439 M 1168 1442 L
1173 1442 L
1187 1436 L
1196 1436 L
1201 1439 L
1204 1442 L
1173 1442 M 1187 1433 L
1198 1433 L
1201 1436 L
1204 1442 L
1204 1447 L
1226 1439 M 1223 1436 L
1226 1433 L
1229 1436 L
1226 1439 L
1265 1492 M 1257 1489 L
1251 1481 L
1248 1467 L
1248 1458 L
1251 1444 L
1257 1436 L
1265 1433 L
1271 1433 L
1279 1436 L
1285 1444 L
1288 1458 L
1288 1467 L
1285 1481 L
1279 1489 L
1271 1492 L
1265 1492 L
1260 1489 L
1257 1486 L
1254 1481 L
1251 1467 L
1251 1458 L
1254 1444 L
1257 1439 L
currentpoint stroke M
1260 1436 L
1265 1433 L
1271 1433 M 1276 1436 L
1279 1439 L
1282 1444 L
1285 1458 L
1285 1467 L
1282 1481 L
1279 1486 L
1276 1489 L
1271 1492 L
1321 1492 M 1313 1489 L
1307 1481 L
1304 1467 L
1304 1458 L
1307 1444 L
1313 1436 L
1321 1433 L
1326 1433 L
1335 1436 L
1340 1444 L
1343 1458 L
1343 1467 L
1340 1481 L
1335 1489 L
1326 1492 L
1321 1492 L
1315 1489 L
1313 1486 L
1310 1481 L
1307 1467 L
1307 1458 L
1310 1444 L
1313 1439 L
1315 1436 L
1321 1433 L
1326 1433 M 1332 1436 L
1335 1439 L
1338 1444 L
1340 1458 L
1340 1467 L
1338 1481 L
1335 1486 L
1332 1489 L
1326 1492 L
currentpoint stroke [] 0 setdash M
1156 1057 M currentpoint stroke [] 0 setdash M
1173 1079 M 1179 1082 L
1187 1091 L
1187 1032 L
1184 1088 M 1184 1032 L
1173 1032 M 1198 1032 L
1226 1037 M 1223 1035 L
1226 1032 L
1229 1035 L
1226 1037 L
1265 1091 M 1257 1088 L
1251 1079 L
1248 1065 L
1248 1057 L
1251 1043 L
1257 1035 L
1265 1032 L
1271 1032 L
1279 1035 L
1285 1043 L
1288 1057 L
1288 1065 L
1285 1079 L
1279 1088 L
1271 1091 L
1265 1091 L
1260 1088 L
1257 1085 L
1254 1079 L
1251 1065 L
1251 1057 L
1254 1043 L
1257 1037 L
1260 1035 L
1265 1032 L
1271 1032 M 1276 1035 L
1279 1037 L
1282 1043 L
1285 1057 L
1285 1065 L
1282 1079 L
1279 1085 L
1276 1088 L
1271 1091 L
1321 1091 M 1313 1088 L
1307 1079 L
1304 1065 L
1304 1057 L
1307 1043 L
1313 1035 L
1321 1032 L
1326 1032 L
1335 1035 L
1340 1043 L
1343 1057 L
1343 1065 L
1340 1079 L
1335 1088 L
1326 1091 L
1321 1091 L
1315 1088 L
1313 1085 L
1310 1079 L
1307 1065 L
1307 1057 L
1310 1043 L
1313 1037 L
1315 1035 L
1321 1032 L
1326 1032 M 1332 1035 L
1335 1037 L
1338 1043 L
1340 1057 L
1340 1065 L
1338 1079 L
1335 1085 L
1332 1088 L
1326 1091 L
currentpoint stroke [] 0 setdash M
1156 836 M currentpoint stroke [] 0 setdash M
1182 870 M 1173 867 L
1168 859 L
1165 845 L
1165 836 L
1168 822 L
1173 814 L
1182 811 L
1187 811 L
1196 814 L
1201 822 L
1204 836 L
1204 845 L
1201 859 L
1196 867 L
1187 870 L
1182 870 L
1176 867 L
1173 864 L
1170 859 L
1168 845 L
1168 836 L
1170 822 L
1173 817 L
1176 814 L
1182 811 L
1187 811 M 1193 814 L
1196 817 L
1198 822 L
1201 836 L
1201 845 L
1198 859 L
1196 864 L
1193 867 L
1187 870 L
1226 817 M 1223 814 L
1226 811 L
1229 814 L
1226 817 L
1248 870 M 1248 853 L
1248 859 M 1251 864 L
1257 870 L
1262 870 L
1276 861 L
1282 861 L
1285 864 L
1288 870 L
1251 864 M 1257 867 L
1262 867 L
1276 861 L
1288 870 M 1288 861 L
1285 853 L
1274 839 L
1271 834 L
1268 825 L
1268 811 L
1285 853 M 1271 839 L
1268 834 L
1265 825 L
1265 811 L
1310 870 M 1304 842 L
1310 848 L
1318 850 L
1326 850 L
1335 848 L
1340 842 L
1343 834 L
1343 828 L
1340 820 L
1335 814 L
1326 811 L
1318 811 L
1310 814 L
1307 817 L
1304 822 L
1304 825 L
1307 828 L
1310 825 L
1307 822 L
1326 850 M 1332 848 L
1338 842 L
1340 834 L
1340 828 L
1338 820 L
1332 814 L
1326 811 L
1310 870 M 1338 870 L
1310 867 M 1324 867 L
1338 870 L
currentpoint stroke [] 0 setdash M
1156 656 M currentpoint stroke [] 0 setdash M
1182 689 M 1173 687 L
1168 678 L
1165 664 L
1165 656 L
1168 642 L
1173 634 L
1182 631 L
1187 631 L
1196 634 L
1201 642 L
1204 656 L
1204 664 L
1201 678 L
1196 687 L
1187 689 L
1182 689 L
1176 687 L
1173 684 L
1170 678 L
1168 664 L
1168 656 L
1170 642 L
1173 636 L
1176 634 L
1182 631 L
1187 631 M 1193 634 L
1196 636 L
1198 642 L
1201 656 L
1201 664 L
1198 678 L
1196 684 L
1193 687 L
1187 689 L
1226 636 M 1223 634 L
1226 631 L
1229 634 L
1226 636 L
1254 689 M 1248 661 L
1254 667 L
1262 670 L
1271 670 L
1279 667 L
1285 661 L
1288 653 L
1288 648 L
1285 639 L
1279 634 L
1271 631 L
1262 631 L
1254 634 L
1251 636 L
1248 642 L
1248 645 L
1251 648 L
1254 645 L
1251 642 L
1271 670 M 1276 667 L
1282 661 L
1285 653 L
1285 648 L
1282 639 L
1276 634 L
1271 631 L
1254 689 M 1282 689 L
1254 687 M 1268 687 L
1282 689 L
1321 689 M 1313 687 L
1307 678 L
1304 664 L
1304 656 L
1307 642 L
1313 634 L
1321 631 L
1326 631 L
1335 634 L
1340 642 L
1343 656 L
1343 664 L
1340 678 L
1335 687 L
1326 689 L
1321 689 L
1315 687 L
1313 684 L
1310 678 L
1307 664 L
1307 656 L
1310 642 L
1313 636 L
currentpoint stroke M
1315 634 L
1321 631 L
1326 631 M 1332 634 L
1335 636 L
1338 642 L
1340 656 L
1340 664 L
1338 678 L
1335 684 L
1332 687 L
1326 689 L
currentpoint stroke [] 0 setdash M
1156 515 M currentpoint stroke [] 0 setdash M
1182 549 M 1173 546 L
1168 538 L
1165 524 L
1165 515 L
1168 501 L
1173 493 L
1182 490 L
1187 490 L
1196 493 L
1201 501 L
1204 515 L
1204 524 L
1201 538 L
1196 546 L
1187 549 L
1182 549 L
1176 546 L
1173 543 L
1170 538 L
1168 524 L
1168 515 L
1170 501 L
1173 496 L
1176 493 L
1182 490 L
1187 490 M 1193 493 L
1196 496 L
1198 501 L
1201 515 L
1201 524 L
1198 538 L
1196 543 L
1193 546 L
1187 549 L
1226 496 M 1223 493 L
1226 490 L
1229 493 L
1226 496 L
1251 538 M 1254 535 L
1251 532 L
1248 535 L
1248 538 L
1251 543 L
1254 546 L
1262 549 L
1274 549 L
1282 546 L
1285 541 L
1285 532 L
1282 527 L
1274 524 L
1265 524 L
1274 549 M 1279 546 L
1282 541 L
1282 532 L
1279 527 L
1274 524 L
1279 521 L
1285 515 L
1288 510 L
1288 501 L
1285 496 L
1282 493 L
1274 490 L
1262 490 L
1254 493 L
1251 496 L
1248 501 L
1248 504 L
1251 507 L
1254 504 L
1251 501 L
1282 518 M 1285 510 L
1285 501 L
1282 496 L
1279 493 L
1274 490 L
1321 549 M 1313 546 L
1307 538 L
1304 524 L
1304 515 L
1307 501 L
1313 493 L
1321 490 L
1326 490 L
1335 493 L
1340 501 L
1343 515 L
1343 524 L
1340 538 L
1335 546 L
1326 549 L
1321 549 L
1315 546 L
1313 543 L
1310 538 L
1307 524 L
1307 515 L
1310 501 L
1313 496 L
1315 493 L
1321 490 L
1326 490 M 1332 493 L
1335 496 L
1338 501 L
1340 515 L
1340 524 L
1338 538 L
1335 543 L
1332 546 L
1326 549 L
currentpoint stroke [] 0 setdash M
1156 421 M currentpoint stroke [] 0 setdash M
1182 455 M 1173 452 L
1168 444 L
1165 430 L
1165 421 L
1168 407 L
1173 399 L
1182 396 L
1187 396 L
1196 399 L
1201 407 L
1204 421 L
1204 430 L
1201 444 L
1196 452 L
1187 455 L
1182 455 L
1176 452 L
1173 449 L
1170 444 L
1168 430 L
1168 421 L
1170 407 L
1173 402 L
1176 399 L
1182 396 L
1187 396 M 1193 399 L
1196 402 L
1198 407 L
1201 421 L
1201 430 L
1198 444 L
1196 449 L
1193 452 L
1187 455 L
1226 402 M 1223 399 L
1226 396 L
1229 399 L
1226 402 L
1251 444 M 1254 441 L
1251 438 L
1248 441 L
1248 444 L
1251 449 L
1254 452 L
1262 455 L
1274 455 L
1282 452 L
1285 449 L
1288 444 L
1288 438 L
1285 432 L
1276 427 L
1262 421 L
1257 418 L
1251 413 L
1248 404 L
1248 396 L
1274 455 M 1279 452 L
1282 449 L
1285 444 L
1285 438 L
1282 432 L
1274 427 L
1262 421 L
1248 402 M 1251 404 L
1257 404 L
1271 399 L
1279 399 L
1285 402 L
1288 404 L
1257 404 M 1271 396 L
1282 396 L
1285 399 L
1288 404 L
1288 410 L
1321 455 M 1313 452 L
1307 444 L
1304 430 L
1304 421 L
1307 407 L
1313 399 L
1321 396 L
1326 396 L
1335 399 L
1340 407 L
1343 421 L
1343 430 L
1340 444 L
1335 452 L
1326 455 L
1321 455 L
1315 452 L
1313 449 L
1310 444 L
1307 430 L
1307 421 L
1310 407 L
1313 402 L
1315 399 L
1321 396 L
1326 396 M 1332 399 L
1335 402 L
1338 407 L
1340 421 L
1340 430 L
1338 444 L
1335 449 L
1332 452 L
1326 455 L
currentpoint stroke [] 0 setdash M
1156 295 M currentpoint stroke [] 0 setdash M
1182 328 M 1173 326 L
1168 317 L
1165 303 L
1165 295 L
1168 281 L
1173 272 L
1182 270 L
1187 270 L
1196 272 L
1201 281 L
1204 295 L
1204 303 L
1201 317 L
1196 326 L
1187 328 L
1182 328 L
1176 326 L
1173 323 L
1170 317 L
1168 303 L
1168 295 L
1170 281 L
1173 275 L
1176 272 L
1182 270 L
1187 270 M 1193 272 L
1196 275 L
1198 281 L
1201 295 L
1201 303 L
1198 317 L
1196 323 L
1193 326 L
1187 328 L
1226 275 M 1223 272 L
1226 270 L
1229 272 L
1226 275 L
1257 317 M 1262 320 L
1271 328 L
1271 270 L
1268 326 M 1268 270 L
1257 270 M 1282 270 L
1321 328 M 1313 326 L
1307 317 L
1304 303 L
1304 295 L
1307 281 L
1313 272 L
1321 270 L
1326 270 L
1335 272 L
1340 281 L
1343 295 L
1343 303 L
1340 317 L
1335 326 L
1326 328 L
1321 328 L
1315 326 L
1313 323 L
1310 317 L
1307 303 L
1307 295 L
1310 281 L
1313 275 L
1315 272 L
1321 270 L
1326 270 M 1332 272 L
currentpoint stroke M
1335 275 L
1338 281 L
1340 295 L
1340 303 L
1338 317 L
1335 323 L
1332 326 L
1326 328 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
2000 255 M 3006 255 L
2000 255 M 2000 296 L
2051 255 M 2051 275 L
2101 255 M 2101 275 L
2151 255 M 2151 275 L
2202 255 M 2202 275 L
2252 255 M 2252 296 L
2302 255 M 2302 275 L
2352 255 M 2352 275 L
2403 255 M 2403 275 L
2453 255 M 2453 275 L
2503 255 M 2503 296 L
2554 255 M 2554 275 L
2604 255 M 2604 275 L
2654 255 M 2654 275 L
2705 255 M 2705 275 L
2755 255 M 2755 296 L
2805 255 M 2805 275 L
2855 255 M 2855 275 L
2906 255 M 2906 275 L
2956 255 M 2956 275 L
3006 255 M 3006 296 L
1975 193 M 1998 224 M 1990 222 L
1985 214 L
1982 201 L
1982 193 L
1985 180 L
1990 173 L
1998 170 L
2003 170 L
2011 173 L
2016 180 L
2018 193 L
2018 201 L
2016 214 L
2011 222 L
2003 224 L
1998 224 L
1993 222 L
1990 219 L
1987 214 L
1985 201 L
1985 193 L
1987 180 L
1990 175 L
1993 173 L
1998 170 L
2003 170 M 2008 173 L
2011 175 L
2013 180 L
2016 193 L
2016 201 L
2013 214 L
2011 219 L
2008 222 L
2003 224 L
2187 193 M 2211 224 M 2203 222 L
2198 214 L
2195 201 L
2195 193 L
2198 180 L
2203 173 L
2211 170 L
2216 170 L
2223 173 L
2229 180 L
2231 193 L
2231 201 L
2229 214 L
2223 222 L
2216 224 L
2211 224 L
2205 222 L
2203 219 L
2200 214 L
2198 201 L
2198 193 L
2200 180 L
2203 175 L
2205 173 L
2211 170 L
2216 170 M 2221 173 L
2223 175 L
2226 180 L
2229 193 L
2229 201 L
2226 214 L
2223 219 L
2221 222 L
2216 224 L
2252 175 M 2249 173 L
2252 170 L
2254 173 L
2252 175 L
2278 224 M 2272 198 L
2278 204 L
2285 206 L
2293 206 L
2301 204 L
2306 198 L
2308 191 L
2308 185 L
2306 178 L
2301 173 L
2293 170 L
2285 170 L
2278 173 L
2275 175 L
2272 180 L
2272 183 L
2275 185 L
2278 183 L
2275 180 L
2293 206 M 2298 204 L
2303 198 L
2306 191 L
2306 185 L
2303 178 L
2298 173 L
2293 170 L
2278 224 M 2303 224 L
2278 222 M 2290 222 L
2303 224 L
2478 193 M 2493 214 M 2498 216 L
2506 224 L
2506 170 L
2503 222 M 2503 170 L
2493 170 M 2516 170 L
2690 193 M 2706 214 M 2711 216 L
2719 224 L
2719 170 L
2716 222 M 2716 170 L
2706 170 M 2729 170 L
2755 175 M 2752 173 L
2755 170 L
2757 173 L
2755 175 L
2781 224 M 2775 198 L
2781 204 L
2788 206 L
2796 206 L
2804 204 L
2809 198 L
2811 191 L
2811 185 L
2809 178 L
2804 173 L
2796 170 L
2788 170 L
2781 173 L
2778 175 L
2775 180 L
2775 183 L
2778 185 L
2781 183 L
2778 180 L
2796 206 M 2801 204 L
2806 198 L
2809 191 L
2809 185 L
2806 178 L
2801 173 L
2796 170 L
2781 224 M 2806 224 L
2781 222 M 2793 222 L
2806 224 L
2980 193 M 2991 214 M 2993 211 L
2991 209 L
2988 211 L
2988 214 L
2991 219 L
2993 222 L
3001 224 L
3011 224 L
3019 222 L
3022 219 L
3024 214 L
3024 209 L
3022 204 L
3014 198 L
3001 193 L
2996 191 L
2991 185 L
2988 178 L
2988 170 L
3011 224 M 3016 222 L
3019 219 L
3022 214 L
3022 209 L
3019 204 L
3011 198 L
3001 193 L
2988 175 M 2991 178 L
2996 178 L
3009 173 L
3016 173 L
3022 175 L
3024 178 L
2996 178 M 3009 170 L
3019 170 L
3022 173 L
3024 178 L
3024 183 L
2000 2261 M 3006 2261 L
2000 2261 M 2000 2220 L
2051 2261 M 2051 2240 L
2101 2261 M 2101 2240 L
2151 2261 M 2151 2240 L
2202 2261 M 2202 2240 L
2252 2261 M 2252 2220 L
2302 2261 M 2302 2240 L
2352 2261 M 2352 2240 L
2403 2261 M 2403 2240 L
2453 2261 M 2453 2240 L
2503 2261 M 2503 2220 L
2554 2261 M 2554 2240 L
2604 2261 M 2604 2240 L
2654 2261 M 2654 2240 L
2705 2261 M 2705 2240 L
2755 2261 M 2755 2220 L
2805 2261 M 2805 2240 L
2855 2261 M 2855 2240 L
2906 2261 M 2906 2240 L
2956 2261 M 2956 2240 L
3006 2261 M 3006 2220 L
2000 255 M 2000 2261 L
2000 255 M 2055 255 L
2000 422 M 2028 422 L
2000 589 M 2055 589 L
2000 756 M 2028 756 L
2000 923 M 2055 923 L
2000 1091 M 2028 1091 L
2000 1258 M 2055 1258 L
2000 1425 M 2028 1425 L
2000 1592 M 2055 1592 L
2000 1759 M 2028 1759 L
2000 1926 M 2055 1926 L
2000 2093 M 2028 2093 L
2000 2261 M 2055 2261 L
1908 255 M 1931 286 M 1923 283 L
1918 275 L
1915 263 L
1915 255 L
1918 242 L
1923 234 L
1931 232 L
1936 232 L
1944 234 L
1949 242 L
1951 255 L
1951 263 L
1949 275 L
1944 283 L
1936 286 L
1931 286 L
1926 283 L
1923 281 L
1920 275 L
1918 263 L
1918 255 L
1920 242 L
1923 237 L
1926 234 L
1931 232 L
1936 232 M 1941 234 L
1944 237 L
1946 242 L
1949 255 L
1949 263 L
1946 275 L
1944 281 L
1941 283 L
1936 286 L
1830 589 M 1853 620 M 1846 617 L
1840 610 L
1838 597 L
1838 589 L
1840 576 L
1846 568 L
1853 566 L
1859 566 L
1866 568 L
1871 576 L
1874 589 L
1874 597 L
1871 610 L
1866 617 L
1859 620 L
1853 620 L
1848 617 L
1846 615 L
1843 610 L
currentpoint stroke M
1840 597 L
1840 589 L
1843 576 L
1846 571 L
1848 568 L
1853 566 L
1859 566 M 1864 568 L
1866 571 L
1869 576 L
1871 589 L
1871 597 L
1869 610 L
1866 615 L
1864 617 L
1859 620 L
1895 571 M 1892 568 L
1895 566 L
1897 568 L
1895 571 L
1923 610 M 1928 612 L
1936 620 L
1936 566 L
1933 617 M 1933 566 L
1923 566 M 1946 566 L
1830 923 M 1853 954 M 1846 952 L
1840 944 L
1838 931 L
1838 923 L
1840 910 L
1846 903 L
1853 900 L
1859 900 L
1866 903 L
1871 910 L
1874 923 L
1874 931 L
1871 944 L
1866 952 L
1859 954 L
1853 954 L
1848 952 L
1846 949 L
1843 944 L
1840 931 L
1840 923 L
1843 910 L
1846 905 L
1848 903 L
1853 900 L
1859 900 M 1864 903 L
1866 905 L
1869 910 L
1871 923 L
1871 931 L
1869 944 L
1866 949 L
1864 952 L
1859 954 L
1895 905 M 1892 903 L
1895 900 L
1897 903 L
1895 905 L
1918 944 M 1920 941 L
1918 939 L
1915 941 L
1915 944 L
1918 949 L
1920 952 L
1928 954 L
1938 954 L
1946 952 L
1949 949 L
1951 944 L
1951 939 L
1949 934 L
1941 928 L
1928 923 L
1923 921 L
1918 916 L
1915 908 L
1915 900 L
1938 954 M 1944 952 L
1946 949 L
1949 944 L
1949 939 L
1946 934 L
1938 928 L
1928 923 L
1915 905 M 1918 908 L
1923 908 L
1936 903 L
1944 903 L
1949 905 L
1951 908 L
1923 908 M 1936 900 L
1946 900 L
1949 903 L
1951 908 L
1951 913 L
1830 1258 M 1853 1289 M 1846 1286 L
1840 1278 L
1838 1265 L
1838 1258 L
1840 1245 L
1846 1237 L
1853 1234 L
1859 1234 L
1866 1237 L
1871 1245 L
1874 1258 L
1874 1265 L
1871 1278 L
1866 1286 L
1859 1289 L
1853 1289 L
1848 1286 L
1846 1283 L
1843 1278 L
1840 1265 L
1840 1258 L
1843 1245 L
1846 1240 L
1848 1237 L
1853 1234 L
1859 1234 M 1864 1237 L
1866 1240 L
1869 1245 L
1871 1258 L
1871 1265 L
1869 1278 L
1866 1283 L
1864 1286 L
1859 1289 L
1895 1240 M 1892 1237 L
1895 1234 L
1897 1237 L
1895 1240 L
1918 1278 M 1920 1276 L
1918 1273 L
1915 1276 L
1915 1278 L
1918 1283 L
1920 1286 L
1928 1289 L
1938 1289 L
1946 1286 L
1949 1281 L
1949 1273 L
1946 1268 L
1938 1265 L
1931 1265 L
1938 1289 M 1944 1286 L
1946 1281 L
1946 1273 L
1944 1268 L
1938 1265 L
1944 1263 L
1949 1258 L
1951 1253 L
1951 1245 L
1949 1240 L
1946 1237 L
1938 1234 L
1928 1234 L
1920 1237 L
1918 1240 L
1915 1245 L
1915 1247 L
1918 1250 L
1920 1247 L
1918 1245 L
1946 1260 M 1949 1253 L
1949 1245 L
1946 1240 L
1944 1237 L
1938 1234 L
1830 1592 M 1853 1623 M 1846 1620 L
1840 1613 L
1838 1600 L
1838 1592 L
1840 1579 L
1846 1571 L
1853 1569 L
1859 1569 L
1866 1571 L
1871 1579 L
1874 1592 L
1874 1600 L
1871 1613 L
1866 1620 L
1859 1623 L
1853 1623 L
1848 1620 L
1846 1618 L
1843 1613 L
1840 1600 L
1840 1592 L
1843 1579 L
1846 1574 L
1848 1571 L
1853 1569 L
1859 1569 M 1864 1571 L
1866 1574 L
1869 1579 L
1871 1592 L
1871 1600 L
1869 1613 L
1866 1618 L
1864 1620 L
1859 1623 L
1895 1574 M 1892 1571 L
1895 1569 L
1897 1571 L
1895 1574 L
1938 1618 M 1938 1569 L
1941 1623 M 1941 1569 L
1941 1623 M 1913 1584 L
1954 1584 L
1931 1569 M 1949 1569 L
1830 1926 M 1853 1957 M 1846 1955 L
1840 1947 L
1838 1934 L
1838 1926 L
1840 1913 L
1846 1906 L
1853 1903 L
1858 1903 L
1866 1906 L
1871 1913 L
1874 1926 L
1874 1934 L
1871 1947 L
1866 1955 L
1858 1957 L
1853 1957 L
1848 1955 L
1846 1952 L
1843 1947 L
1840 1934 L
1840 1926 L
1843 1913 L
1846 1908 L
1848 1906 L
1853 1903 L
1858 1903 M 1864 1906 L
1866 1908 L
1869 1913 L
1871 1926 L
1871 1934 L
1869 1947 L
1866 1952 L
1864 1955 L
1858 1957 L
1895 1908 M 1892 1906 L
1895 1903 L
1897 1906 L
1895 1908 L
1920 1957 M 1915 1931 L
1920 1937 L
1928 1939 L
1936 1939 L
1944 1937 L
1949 1931 L
1951 1924 L
1951 1918 L
1949 1911 L
1944 1906 L
1936 1903 L
1928 1903 L
1920 1906 L
1918 1908 L
1915 1913 L
1915 1916 L
1918 1918 L
1920 1916 L
1918 1913 L
1936 1939 M 1941 1937 L
1946 1931 L
1949 1924 L
1949 1918 L
1946 1911 L
1941 1906 L
1936 1903 L
1920 1957 M 1946 1957 L
1920 1955 M 1933 1955 L
1946 1957 L
1830 2261 M 1853 2291 M 1846 2289 L
1840 2281 L
1838 2268 L
1838 2261 L
1840 2248 L
1846 2240 L
1853 2237 L
1858 2237 L
1866 2240 L
1871 2248 L
1874 2261 L
1874 2268 L
1871 2281 L
1866 2289 L
currentpoint stroke M
1858 2291 L
1853 2291 L
1848 2289 L
1846 2286 L
1843 2281 L
1840 2268 L
1840 2261 L
1843 2248 L
1846 2242 L
1848 2240 L
1853 2237 L
1858 2237 M 1864 2240 L
1866 2242 L
1869 2248 L
1871 2261 L
1871 2268 L
1869 2281 L
1866 2286 L
1864 2289 L
1858 2291 L
1895 2242 M 1892 2240 L
1895 2237 L
1897 2240 L
1895 2242 L
1946 2284 M 1944 2281 L
1946 2279 L
1949 2281 L
1949 2284 L
1946 2289 L
1941 2291 L
1933 2291 L
1925 2289 L
1920 2284 L
1918 2279 L
1915 2268 L
1915 2253 L
1918 2245 L
1923 2240 L
1931 2237 L
1936 2237 L
1944 2240 L
1949 2245 L
1951 2253 L
1951 2255 L
1949 2263 L
1944 2268 L
1936 2271 L
1933 2271 L
1925 2268 L
1920 2263 L
1918 2255 L
1933 2291 M 1928 2289 L
1923 2284 L
1920 2279 L
1918 2268 L
1918 2253 L
1920 2245 L
1925 2240 L
1931 2237 L
1936 2237 M 1941 2240 L
1946 2245 L
1949 2253 L
1949 2255 L
1946 2263 L
1941 2268 L
1936 2271 L
3006 255 M 3006 2261 L
3006 255 M 2951 255 L
3006 422 M 2979 422 L
3006 589 M 2951 589 L
3006 756 M 2979 756 L
3006 923 M 2951 923 L
3006 1091 M 2979 1091 L
3006 1258 M 2951 1258 L
3006 1425 M 2979 1425 L
3006 1592 M 2951 1592 L
3006 1759 M 2979 1759 L
3006 1926 M 2951 1926 L
3006 2093 M 2979 2093 L
3006 2261 M 2951 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
2051 313 M 2076 402 L
2101 486 L
2151 631 L
2252 901 L
2378 1212 L
2503 1513 L
3006 2248 L
2074 299 M 2051 340 L
2027 299 L
2074 299 L
2099 388 M 2076 429 L
2052 388 L
2099 388 L
2124 472 M 2101 513 L
2077 472 L
2124 472 L
2175 617 M 2151 658 L
2128 617 L
2175 617 L
2275 887 M 2252 928 L
2228 887 L
2275 887 L
2401 1199 M 2378 1239 L
2354 1199 L
2401 1199 L
2527 1500 M 2503 1540 L
2480 1500 L
2527 1500 L
2998 2261 M 2983 2234 L
3006 2234 L
currentpoint stroke [] 0 setdash M
2051 349 M 2076 388 L
2101 430 L
2151 522 L
2252 732 L
2378 1010 L
2503 1279 L
3006 2121 L
2070 330 M 2070 368 L
2031 368 L
2031 330 L
2070 330 L
2095 369 M 2095 407 L
2056 407 L
2056 369 L
2095 369 L
2120 411 M 2120 449 L
2082 449 L
2082 411 L
2120 411 L
2170 503 M 2170 542 L
2132 542 L
2132 503 L
2170 503 L
2271 713 M 2271 751 L
2233 751 L
2233 713 L
2271 713 L
2397 991 M 2397 1029 L
2358 1029 L
2358 991 L
2397 991 L
2522 1260 M 2522 1298 L
2484 1298 L
2484 1260 L
2522 1260 L
3006 2140 M 2987 2140 L
2987 2102 L
3006 2102 L
currentpoint stroke [] 0 setdash M
2051 292 M 2076 346 L
2101 385 L
2151 475 L
2252 690 L
2378 973 L
2503 1239 L
3006 2066 L
2051 292 M B
2074 279 M 2051 319 L
2027 279 L
2074 279 L
currentpoint fill M
2076 346 M B
2099 333 M 2076 373 L
2052 333 L
2099 333 L
currentpoint fill M
2101 385 M B
2124 371 M 2101 412 L
2077 371 L
2124 371 L
currentpoint fill M
2151 475 M B
2175 462 M 2151 503 L
2128 462 L
2175 462 L
currentpoint fill M
2252 690 M B
2275 677 M 2252 718 L
2228 677 L
2275 677 L
currentpoint fill M
2378 973 M B
2401 959 M 2378 1000 L
2354 959 L
2401 959 L
currentpoint fill M
2503 1239 M B
2527 1225 M 2503 1266 L
2480 1225 L
2527 1225 L
currentpoint fill M
3006 2066 M B
3030 2052 M 3006 2093 L
2983 2052 L
3030 2052 L
currentpoint fill M
currentpoint stroke [] 0 setdash M
2051 304 M 2076 360 L
2101 422 L
2151 553 L
2252 805 L
2378 1086 L
2503 1335 L
3006 2094 L
2051 304 M B
2070 285 M 2070 323 L
2031 323 L
2031 285 L
2070 285 L
currentpoint fill M
2076 360 M B
2095 341 M 2095 379 L
2057 379 L
2057 341 L
2095 341 L
currentpoint fill M
2101 422 M B
2120 403 M 2120 441 L
2082 441 L
2082 403 L
2120 403 L
currentpoint fill M
2151 553 M B
2170 534 M 2170 572 L
2132 572 L
2132 534 L
2170 534 L
currentpoint fill M
2252 805 M B
2271 786 M 2271 824 L
2233 824 L
2233 786 L
2271 786 L
currentpoint fill M
2378 1086 M B
2397 1067 M 2397 1105 L
2358 1105 L
2358 1067 L
2397 1067 L
currentpoint fill M
2503 1335 M B
2522 1315 M 2522 1354 L
2484 1354 L
2484 1315 L
2522 1315 L
currentpoint fill M
3006 2094 M B
3025 2074 M 3025 2113 L
2987 2113 L
2987 2075 L
3025 2075 L
currentpoint fill M
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
2436 101 M 2462 132 M 2462 88 L
2459 80 L
2454 77 L
2449 77 L
2444 80 L
2441 85 L
2441 90 L
2444 93 L
2447 90 L
2444 88 L
2459 132 M 2459 88 L
2457 80 L
2454 77 L
2452 132 M 2470 132 L
2527 142 M 2480 59 L
2544 132 M 2544 88 L
2547 80 L
2552 77 L
2557 77 L
2562 80 L
2565 85 L
2547 132 M 2547 88 L
2550 80 L
2552 77 L
2537 114 M 2557 114 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1767 2145 M 1711 2055 L
1772 2145 M 1716 2055 L
1716 2145 M 1711 2119 L
1711 2145 L
1772 2145 L
1711 2055 M 1772 2055 L
1772 2081 L
1767 2055 L
1795 2073 M 1797 2070 L
1795 2068 L
1792 2070 L
1792 2073 L
1795 2078 L
1797 2081 L
1805 2083 L
1815 2083 L
1823 2081 L
1826 2078 L
1828 2073 L
1828 2068 L
1826 2062 L
1818 2057 L
1805 2052 L
1800 2050 L
1795 2044 L
1792 2037 L
1792 2029 L
1815 2083 M 1820 2081 L
1823 2078 L
1826 2073 L
1826 2068 L
1823 2062 L
1815 2057 L
1805 2052 L
1792 2034 M 1795 2037 L
1800 2037 L
1813 2032 L
1820 2032 L
1826 2034 L
1828 2037 L
1800 2037 M 1813 2029 L
1823 2029 L
1826 2032 L
1828 2037 L
1828 2042 L
1849 2083 M 1849 2029 L
1851 2083 M 1851 2029 L
1851 2057 M 1857 2062 L
1864 2065 L
1869 2065 L
1877 2062 L
1880 2057 L
1880 2029 L
1869 2065 M 1875 2062 L
1877 2057 L
1877 2029 L
1841 2083 M 1851 2083 L
1841 2029 M 1859 2029 L
1869 2029 M 1888 2029 L
currentpoint stroke [] 0 setdash M
2654 589 M currentpoint stroke [] 0 setdash M
2701 658 M 2693 649 L
2684 636 L
2676 619 L
2671 598 L
2671 580 L
2676 559 L
2684 542 L
2693 529 L
2701 520 L
2693 649 M 2684 632 L
2680 619 L
2676 598 L
2676 580 L
2680 559 L
2684 546 L
2693 529 L
2736 641 M 2736 550 L
2740 641 M 2740 550 L
2740 598 M 2749 606 L
2757 611 L
2766 611 L
2779 606 L
2787 598 L
2792 585 L
2792 576 L
2787 563 L
2779 555 L
2766 550 L
2757 550 L
2749 555 L
2740 563 L
2766 611 M 2774 606 L
2783 598 L
2787 585 L
2787 576 L
2783 563 L
2774 555 L
2766 550 L
2723 641 M 2740 641 L
2817 658 M 2826 649 L
2835 636 L
2843 619 L
2848 598 L
2848 580 L
2843 559 L
2835 542 L
2826 529 L
2817 520 L
2826 649 M 2835 632 L
2839 619 L
2843 598 L
2843 580 L
2839 559 L
2835 546 L
2826 529 L
currentpoint stroke [] 0 setdash M
stroke
showpage

-----------------------------------------------------------------------------
